Towards a Completion of Archimedes' Treatise on Floating Bodies

In his treatise on floating bodies Archimedes determines the equilibrium positions of a floating paraboloid segment, but only in the case when the basis of the segment is either completely outside of the fluid or completely submerged. Here we give a mathematical model for the remaining case, i.e., two simple conditions which describe the equilibria in closed form. We provide tools for finding all equilibria in a reliable way and for the classification of these equilibria. This paper can be considered as a continuation of a recent article of Rorres.

==> Archpict_1.tex <==
%Varianten:\circle* und/oder {0.04}
\def\PKT{\circle*{0.01}}
\def\PT#1#2{\put(#1,#2){\PKT}}







%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%%%% Hier beginnt das äußere BILD!


\unitlength1cm
\begin{picture}(10,8.2) %Breite und Höhe

% Koordinaten wie üblich: (11,1) heißt im Bild 11(cm) nach rechts und 1(cm)
% nach oben, bei Geraden ist (a,b) der Anstieg b/a und {c} die Länge,

%\put(1,1){\line(1,0){10}}
%\put(1,1){\line(0,1){8.5}}
%\put(11,1){\line(0,1){8.5}}
%\put(1,9.5){\line(1,0){10}}
\put(3.1,0.3){\hspace{1cm} {\em Diagram 1}}

%Inneres Bild
%***************************************
\put(1.5,0.9){\begin{picture}(9,7)
%***************************************
\put(3.46,0){\vector(1,0){4.5}}
\put(-0.3,4.5){\line(3,-1){8.3}}
%\put(0,3.32){\line(1,0){9.48}}
\put(3.46,0){\vector(0,1){7}}

%\put(-0.7,-0.4){$X=-1.58$}
\put(8.2,-0.2){$x$}
\put(3.7,6.5){$z$}
\put(8.2,1.5){${\cal E}$}
\put(4.5,4.5){${\cal P}$}
\put(2.5,2){${\cal P}'$}

                        \PT{ -0.008}{ 6.000}
\PT{  0.000}{ 5.986}    \PT{  0.000}{ 6.000}
\PT{  0.004}{ 5.972}    \PT{  0.004}{ 6.000}
\PT{  0.008}{ 5.958}    \PT{  0.008}{ 6.000}
\PT{  0.012}{ 5.944}    \PT{  0.012}{ 6.000}
\PT{  0.016}{ 5.931}    \PT{  0.016}{ 6.000}
\PT{  0.020}{ 5.917}    \PT{  0.020}{ 6.000}
\PT{  0.024}{ 5.903}    \PT{  0.024}{ 6.000}
\PT{  0.028}{ 5.889}    \PT{  0.028}{ 6.000}
\PT{  0.032}{ 5.876}    \PT{  0.032}{ 6.000}
\PT{  0.036}{ 5.862}    \PT{  0.036}{ 6.000}
\PT{  0.040}{ 5.848}    \PT{  0.040}{ 6.000}
\PT{  0.044}{ 5.835}    \PT{  0.044}{ 6.000}
\PT{  0.048}{ 5.821}    \PT{  0.048}{ 6.000}
\PT{  0.052}{ 5.807}    \PT{  0.052}{ 6.000}
\PT{  0.056}{ 5.794}    \PT{  0.056}{ 6.000}
\PT{  0.060}{ 5.780}    \PT{  0.060}{ 6.000}
\PT{  0.064}{ 5.766}    \PT{  0.064}{ 6.000}
\PT{  0.068}{ 5.753}    \PT{  0.068}{ 6.000}
\PT{  0.072}{ 5.739}    \PT{  0.072}{ 6.000}
\PT{  0.076}{ 5.726}    \PT{  0.076}{ 6.000}
\PT{  0.080}{ 5.712}    \PT{  0.080}{ 6.000}
\PT{  0.084}{ 5.699}    \PT{  0.084}{ 6.000}
\PT{  0.088}{ 5.685}    \PT{  0.088}{ 6.000}
\PT{  0.092}{ 5.672}    \PT{  0.092}{ 6.000}
\PT{  0.096}{ 5.658}    \PT{  0.096}{ 6.000}
\PT{  0.100}{ 5.645}    \PT{  0.100}{ 6.000}
\PT{  0.104}{ 5.631}    \PT{  0.104}{ 6.000}
\PT{  0.108}{ 5.618}    \PT{  0.108}{ 6.000}
\PT{  0.112}{ 5.605}    \PT{  0.112}{ 6.000}
\PT{  0.116}{ 5.591}    \PT{  0.116}{ 6.000}
\PT{  0.120}{ 5.578}    \PT{  0.120}{ 6.000}
\PT{  0.124}{ 5.564}    \PT{  0.124}{ 6.000}
\PT{  0.128}{ 5.551}    \PT{  0.128}{ 6.000}
\PT{  0.132}{ 5.538}    \PT{  0.132}{ 6.000}
\PT{  0.136}{ 5.524}    \PT{  0.136}{ 6.000}
\PT{  0.140}{ 5.511}    \PT{  0.140}{ 6.000}
\PT{  0.144}{ 5.498}    \PT{  0.144}{ 6.000}
\PT{  0.148}{ 5.485}    \PT{  0.148}{ 6.000}
\PT{  0.152}{ 5.471}    \PT{  0.152}{ 6.000}
\PT{  0.156}{ 5.458}    \PT{  0.156}{ 6.000}
\PT{  0.160}{ 5.445}    \PT{  0.160}{ 6.000}
\PT{  0.164}{ 5.432}    \PT{  0.164}{ 6.000}
\PT{  0.168}{ 5.419}    \PT{  0.168}{ 6.000}
\PT{  0.172}{ 5.405}    \PT{  0.172}{ 6.000}
\PT{  0.176}{ 5.392}    \PT{  0.176}{ 6.000}
\PT{  0.180}{ 5.379}    \PT{  0.180}{ 6.000}
\PT{  0.184}{ 5.366}    \PT{  0.184}{ 6.000}
\PT{  0.188}{ 5.353}    \PT{  0.188}{ 6.000}
\PT{  0.192}{ 5.340}    \PT{  0.192}{ 6.000}
\PT{  0.196}{ 5.327}    \PT{  0.196}{ 6.000}
\PT{  0.200}{ 5.314}    \PT{  0.200}{ 6.000}
\PT{  0.204}{ 5.301}    \PT{  0.204}{ 6.000}
\PT{  0.208}{ 5.288}    \PT{  0.208}{ 6.000}
\PT{  0.212}{ 5.275}    \PT{  0.212}{ 6.000}
\PT{  0.216}{ 5.262}    \PT{  0.216}{ 6.000}
\PT{  0.220}{ 5.249}    \PT{  0.220}{ 6.000}
\PT{  0.224}{ 5.236}    \PT{  0.224}{ 6.000}
\PT{  0.228}{ 5.223}    \PT{  0.228}{ 6.000}
\PT{  0.232}{ 5.210}    \PT{  0.232}{ 6.000}
\PT{  0.236}{ 5.197}    \PT{  0.236}{ 6.000}
\PT{  0.240}{ 5.184}    \PT{  0.240}{ 6.000}
\PT{  0.244}{ 5.171}    \PT{  0.244}{ 6.000}
\PT{  0.248}{ 5.158}    \PT{  0.248}{ 6.000}
\PT{  0.252}{ 5.146}    \PT{  0.252}{ 6.000}
\PT{  0.256}{ 5.133}    \PT{  0.256}{ 6.000}
\PT{  0.260}{ 5.120}    \PT{  0.260}{ 6.000}
\PT{  0.264}{ 5.107}    \PT{  0.264}{ 6.000}
\PT{  0.268}{ 5.094}    \PT{  0.268}{ 6.000}
\PT{  0.272}{ 5.082}    \PT{  0.272}{ 6.000}
\PT{  0.276}{ 5.069}    \PT{  0.276}{ 6.000}
\PT{  0.280}{ 5.056}    \PT{  0.280}{ 6.000}
\PT{  0.284}{ 5.043}    \PT{  0.284}{ 6.000}
\PT{  0.288}{ 5.031}    \PT{  0.288}{ 6.000}
\PT{  0.292}{ 5.018}    \PT{  0.292}{ 6.000}
\PT{  0.296}{ 5.005}    \PT{  0.296}{ 6.000}
\PT{  0.300}{ 4.993}    \PT{  0.300}{ 6.000}
\PT{  0.304}{ 4.980}    \PT{  0.304}{ 6.000}
\PT{  0.308}{ 4.968}    \PT{  0.308}{ 6.000}
\PT{  0.312}{ 4.955}    \PT{  0.312}{ 6.000}
\PT{  0.316}{ 4.942}    \PT{  0.316}{ 6.000}
\PT{  0.320}{ 4.930}    \PT{  0.320}{ 6.000}
\PT{  0.324}{ 4.917}    \PT{  0.324}{ 6.000}
\PT{  0.328}{ 4.905}    \PT{  0.328}{ 6.000}
\PT{  0.332}{ 4.892}    \PT{  0.332}{ 6.000}
\PT{  0.336}{ 4.880}    \PT{  0.336}{ 6.000}
\PT{  0.340}{ 4.867}    \PT{  0.340}{ 6.000}
\PT{  0.344}{ 4.855}    \PT{  0.344}{ 6.000}
\PT{  0.348}{ 4.842}    \PT{  0.348}{ 6.000}
\PT{  0.352}{ 4.830}    \PT{  0.352}{ 6.000}
\PT{  0.356}{ 4.817}    \PT{  0.356}{ 6.000}
\PT{  0.360}{ 4.805}    \PT{  0.360}{ 6.000}
\PT{  0.364}{ 4.793}    \PT{  0.364}{ 6.000}
\PT{  0.368}{ 4.780}    \PT{  0.368}{ 6.000}
\PT{  0.372}{ 4.768}    \PT{  0.372}{ 6.000}
\PT{  0.376}{ 4.756}    \PT{  0.376}{ 6.000}
\PT{  0.380}{ 4.743}    \PT{  0.380}{ 6.000}
\PT{  0.384}{ 4.731}    \PT{  0.384}{ 6.000}
\PT{  0.388}{ 4.719}    \PT{  0.388}{ 6.000}
\PT{  0.392}{ 4.706}    \PT{  0.392}{ 6.000}
\PT{  0.396}{ 4.694}    \PT{  0.396}{ 6.000}
\PT{  0.400}{ 4.682}    \PT{  0.400}{ 6.000}
\PT{  0.404}{ 4.670}    \PT{  0.404}{ 6.000}
\PT{  0.408}{ 4.657}    \PT{  0.408}{ 6.000}
\PT{  0.412}{ 4.645}    \PT{  0.412}{ 6.000}
\PT{  0.416}{ 4.633}    \PT{  0.416}{ 6.000}
\PT{  0.420}{ 4.621}    \PT{  0.420}{ 6.000}
\PT{  0.424}{ 4.609}    \PT{  0.424}{ 6.000}
\PT{  0.428}{ 4.597}    \PT{  0.428}{ 6.000}
\PT{  0.432}{ 4.584}    \PT{  0.432}{ 6.000}
\PT{  0.436}{ 4.572}    \PT{  0.436}{ 6.000}
\PT{  0.440}{ 4.560}    \PT{  0.440}{ 6.000}
\PT{  0.444}{ 4.548}    \PT{  0.444}{ 6.000}
\PT{  0.448}{ 4.536}    \PT{  0.448}{ 6.000}
\PT{  0.452}{ 4.524}    \PT{  0.452}{ 6.000}
\PT{  0.456}{ 4.512}    \PT{  0.456}{ 6.000}
\PT{  0.460}{ 4.500}    \PT{  0.460}{ 6.000}
\PT{  0.464}{ 4.488}    \PT{  0.464}{ 6.000}
\PT{  0.468}{ 4.476}    \PT{  0.468}{ 6.000}
\PT{  0.472}{ 4.464}    \PT{  0.472}{ 6.000}
\PT{  0.476}{ 4.452}    \PT{  0.476}{ 6.000}
\PT{  0.480}{ 4.440}    \PT{  0.480}{ 6.000}
\PT{  0.484}{ 4.428}    \PT{  0.484}{ 6.000}
\PT{  0.488}{ 4.416}    \PT{  0.488}{ 6.000}
\PT{  0.492}{ 4.405}    \PT{  0.492}{ 6.000}
\PT{  0.496}{ 4.393}    \PT{  0.496}{ 6.000}
\PT{  0.500}{ 4.381}    \PT{  0.500}{ 6.000}
\PT{  0.504}{ 4.369}    \PT{  0.504}{ 6.000}
\PT{  0.508}{ 4.357}    \PT{  0.508}{ 6.000}
\PT{  0.512}{ 4.345}    \PT{  0.512}{ 6.000}
\PT{  0.516}{ 4.334}    \PT{  0.516}{ 6.000}
\PT{  0.520}{ 4.322}    \PT{  0.520}{ 6.000}
\PT{  0.524}{ 4.310}    \PT{  0.524}{ 6.000}
\PT{  0.528}{ 4.298}    \PT{  0.528}{ 6.000}
\PT{  0.532}{ 4.287}    \PT{  0.532}{ 6.000}
\PT{  0.536}{ 4.275}    \PT{  0.536}{ 6.000}
\PT{  0.540}{ 4.263}    \PT{  0.540}{ 6.000}
\PT{  0.544}{ 4.252}    \PT{  0.544}{ 6.000}
\PT{  0.548}{ 4.240}    \PT{  0.548}{ 6.000}
\PT{  0.552}{ 4.228}    \PT{  0.552}{ 6.000}
\PT{  0.556}{ 4.217}    \PT{  0.556}{ 6.000}
\PT{  0.560}{ 4.205}    \PT{  0.560}{ 6.000}
\PT{  0.564}{ 4.193}    \PT{  0.564}{ 6.000}
\PT{  0.568}{ 4.182}    \PT{  0.568}{ 6.000}
\PT{  0.572}{ 4.170}    \PT{  0.572}{ 6.000}
\PT{  0.576}{ 4.159}    \PT{  0.576}{ 6.000}
\PT{  0.580}{ 4.147}    \PT{  0.580}{ 6.000}
\PT{  0.584}{ 4.136}    \PT{  0.584}{ 6.000}
\PT{  0.588}{ 4.124}    \PT{  0.588}{ 6.000}
\PT{  0.592}{ 4.113}    \PT{  0.592}{ 6.000}
\PT{  0.596}{ 4.101}    \PT{  0.596}{ 6.000}
\PT{  0.600}{ 4.090}    \PT{  0.600}{ 6.000}
\PT{  0.604}{ 4.078}    \PT{  0.604}{ 6.000}
\PT{  0.608}{ 4.067}    \PT{  0.608}{ 6.000}
\PT{  0.612}{ 4.056}    \PT{  0.612}{ 6.000}
\PT{  0.616}{ 4.044}    \PT{  0.616}{ 6.000}
\PT{  0.620}{ 4.033}    \PT{  0.620}{ 6.000}
\PT{  0.624}{ 4.021}    \PT{  0.624}{ 6.000}
\PT{  0.628}{ 4.010}    \PT{  0.628}{ 6.000}
\PT{  0.632}{ 3.999}    \PT{  0.632}{ 6.000}
\PT{  0.636}{ 3.987}    \PT{  0.636}{ 6.000}
\PT{  0.640}{ 3.976}    \PT{  0.640}{ 6.000}
\PT{  0.644}{ 3.965}    \PT{  0.644}{ 6.000}
\PT{  0.648}{ 3.954}    \PT{  0.648}{ 6.000}
\PT{  0.652}{ 3.942}    \PT{  0.652}{ 6.000}
\PT{  0.656}{ 3.931}    \PT{  0.656}{ 6.000}
\PT{  0.660}{ 3.920}    \PT{  0.660}{ 6.000}
\PT{  0.664}{ 3.909}    \PT{  0.664}{ 6.000}
\PT{  0.668}{ 3.898}    \PT{  0.668}{ 6.000}
\PT{  0.672}{ 3.886}    \PT{  0.672}{ 6.000}
\PT{  0.676}{ 3.875}    \PT{  0.676}{ 6.000}
\PT{  0.680}{ 3.864}    \PT{  0.680}{ 6.000}
\PT{  0.684}{ 3.853}    \PT{  0.684}{ 6.000}
\PT{  0.688}{ 3.842}    \PT{  0.688}{ 6.000}
\PT{  0.692}{ 3.831}    \PT{  0.692}{ 6.000}
\PT{  0.696}{ 3.820}    \PT{  0.696}{ 6.000}
\PT{  0.700}{ 3.809}    \PT{  0.700}{ 6.000}
\PT{  0.704}{ 3.798}    \PT{  0.704}{ 6.000}
\PT{  0.708}{ 3.787}    \PT{  0.708}{ 6.000}
\PT{  0.712}{ 3.776}    \PT{  0.712}{ 6.000}
\PT{  0.716}{ 3.765}    \PT{  0.716}{ 6.000}
\PT{  0.720}{ 3.754}    \PT{  0.720}{ 6.000}
\PT{  0.724}{ 3.743}    \PT{  0.724}{ 6.000}
\PT{  0.728}{ 3.732}    \PT{  0.728}{ 6.000}
\PT{  0.732}{ 3.721}    \PT{  0.732}{ 6.000}
\PT{  0.736}{ 3.710}    \PT{  0.736}{ 6.000}
\PT{  0.740}{ 3.699}    \PT{  0.740}{ 6.000}
\PT{  0.744}{ 3.688}    \PT{  0.744}{ 6.000}
\PT{  0.748}{ 3.677}    \PT{  0.748}{ 6.000}
\PT{  0.752}{ 3.667}    \PT{  0.752}{ 6.000}
\PT{  0.756}{ 3.656}    \PT{  0.756}{ 6.000}
\PT{  0.760}{ 3.645}    \PT{  0.760}{ 6.000}
\PT{  0.764}{ 3.634}    \PT{  0.764}{ 6.000}
\PT{  0.768}{ 3.623}    \PT{  0.768}{ 6.000}
\PT{  0.772}{ 3.613}    \PT{  0.772}{ 6.000}
\PT{  0.776}{ 3.602}    \PT{  0.776}{ 6.000}
\PT{  0.780}{ 3.591}    \PT{  0.780}{ 6.000}
\PT{  0.784}{ 3.580}    \PT{  0.784}{ 6.000}
\PT{  0.788}{ 3.570}    \PT{  0.788}{ 6.000}
\PT{  0.792}{ 3.559}    \PT{  0.792}{ 6.000}
\PT{  0.796}{ 3.548}    \PT{  0.796}{ 6.000}
\PT{  0.800}{ 3.538}    \PT{  0.800}{ 6.000}
\PT{  0.804}{ 3.527}    \PT{  0.804}{ 6.000}
\PT{  0.808}{ 3.517}    \PT{  0.808}{ 6.000}
\PT{  0.812}{ 3.506}    \PT{  0.812}{ 6.000}
\PT{  0.816}{ 3.495}    \PT{  0.816}{ 6.000}
\PT{  0.820}{ 3.485}    \PT{  0.820}{ 6.000}
\PT{  0.824}{ 3.474}    \PT{  0.824}{ 6.000}
\PT{  0.828}{ 3.464}    \PT{  0.828}{ 6.000}
\PT{  0.832}{ 3.453}    \PT{  0.832}{ 6.000}
\PT{  0.836}{ 3.443}    \PT{  0.836}{ 6.000}
\PT{  0.840}{ 3.432}    \PT{  0.840}{ 6.000}
\PT{  0.844}{ 3.422}    \PT{  0.844}{ 6.000}
\PT{  0.848}{ 3.411}    \PT{  0.848}{ 6.000}
\PT{  0.852}{ 3.401}    \PT{  0.852}{ 6.000}
\PT{  0.856}{ 3.390}    \PT{  0.856}{ 6.000}
\PT{  0.860}{ 3.380}    \PT{  0.860}{ 6.000}
\PT{  0.864}{ 3.370}    \PT{  0.864}{ 6.000}
\PT{  0.868}{ 3.359}    \PT{  0.868}{ 6.000}
\PT{  0.872}{ 3.349}    \PT{  0.872}{ 6.000}
\PT{  0.876}{ 3.339}    \PT{  0.876}{ 6.000}
\PT{  0.880}{ 3.328}    \PT{  0.880}{ 6.000}
\PT{  0.884}{ 3.318}    \PT{  0.884}{ 6.000}
\PT{  0.888}{ 3.308}    \PT{  0.888}{ 6.000}
\PT{  0.892}{ 3.297}    \PT{  0.892}{ 6.000}
\PT{  0.896}{ 3.287}    \PT{  0.896}{ 6.000}
\PT{  0.900}{ 3.277}    \PT{  0.900}{ 6.000}
\PT{  0.904}{ 3.267}    \PT{  0.904}{ 6.000}
\PT{  0.908}{ 3.256}    \PT{  0.908}{ 6.000}
\PT{  0.912}{ 3.246}    \PT{  0.912}{ 6.000}
\PT{  0.916}{ 3.236}    \PT{  0.916}{ 6.000}
\PT{  0.920}{ 3.226}    \PT{  0.920}{ 6.000}
\PT{  0.924}{ 3.216}    \PT{  0.924}{ 6.000}
\PT{  0.928}{ 3.206}    \PT{  0.928}{ 6.000}
\PT{  0.932}{ 3.195}    \PT{  0.932}{ 6.000}
\PT{  0.936}{ 3.185}    \PT{  0.936}{ 6.000}
\PT{  0.940}{ 3.175}    \PT{  0.940}{ 6.000}
\PT{  0.944}{ 3.165}    \PT{  0.944}{ 6.000}
\PT{  0.948}{ 3.155}    \PT{  0.948}{ 6.000}
\PT{  0.952}{ 3.145}    \PT{  0.952}{ 6.000}
\PT{  0.956}{ 3.135}    \PT{  0.956}{ 6.000}
\PT{  0.960}{ 3.125}    \PT{  0.960}{ 6.000}
\PT{  0.964}{ 3.115}    \PT{  0.964}{ 6.000}
\PT{  0.968}{ 3.105}    \PT{  0.968}{ 6.000}
\PT{  0.972}{ 3.095}    \PT{  0.972}{ 6.000}
\PT{  0.976}{ 3.085}    \PT{  0.976}{ 6.000}
\PT{  0.980}{ 3.075}    \PT{  0.980}{ 6.000}
\PT{  0.984}{ 3.065}    \PT{  0.984}{ 6.000}
\PT{  0.988}{ 3.055}    \PT{  0.988}{ 6.000}
\PT{  0.992}{ 3.046}    \PT{  0.992}{ 6.000}
\PT{  0.996}{ 3.036}    \PT{  0.996}{ 6.000}
\PT{  1.000}{ 3.026}    \PT{  1.000}{ 6.000}
\PT{  1.004}{ 3.016}    \PT{  1.004}{ 6.000}
\PT{  1.008}{ 3.006}    \PT{  1.008}{ 6.000}
\PT{  1.012}{ 2.996}    \PT{  1.012}{ 6.000}
\PT{  1.016}{ 2.987}    \PT{  1.016}{ 6.000}
\PT{  1.020}{ 2.977}    \PT{  1.020}{ 6.000}
\PT{  1.024}{ 2.967}    \PT{  1.024}{ 6.000}
\PT{  1.028}{ 2.957}    \PT{  1.028}{ 6.000}
\PT{  1.032}{ 2.948}    \PT{  1.032}{ 6.000}
\PT{  1.036}{ 2.938}    \PT{  1.036}{ 6.000}
\PT{  1.040}{ 2.928}    \PT{  1.040}{ 6.000}
\PT{  1.044}{ 2.919}    \PT{  1.044}{ 6.000}
\PT{  1.048}{ 2.909}    \PT{  1.048}{ 6.000}
\PT{  1.052}{ 2.899}    \PT{  1.052}{ 6.000}
\PT{  1.056}{ 2.890}    \PT{  1.056}{ 6.000}
\PT{  1.060}{ 2.880}    \PT{  1.060}{ 6.000}
\PT{  1.064}{ 2.870}    \PT{  1.064}{ 6.000}
\PT{  1.068}{ 2.861}    \PT{  1.068}{ 6.000}
\PT{  1.072}{ 2.851}    \PT{  1.072}{ 6.000}
\PT{  1.076}{ 2.842}    \PT{  1.076}{ 6.000}
\PT{  1.080}{ 2.832}    \PT{  1.080}{ 6.000}
\PT{  1.084}{ 2.823}    \PT{  1.084}{ 6.000}
\PT{  1.088}{ 2.813}    \PT{  1.088}{ 6.000}
\PT{  1.092}{ 2.804}    \PT{  1.092}{ 6.000}
\PT{  1.096}{ 2.794}    \PT{  1.096}{ 6.000}
\PT{  1.100}{ 2.785}    \PT{  1.100}{ 6.000}
\PT{  1.104}{ 2.775}    \PT{  1.104}{ 6.000}
\PT{  1.108}{ 2.766}    \PT{  1.108}{ 6.000}
\PT{  1.112}{ 2.757}    \PT{  1.112}{ 6.000}
\PT{  1.116}{ 2.747}    \PT{  1.116}{ 6.000}
\PT{  1.120}{ 2.738}    \PT{  1.120}{ 6.000}
\PT{  1.124}{ 2.728}    \PT{  1.124}{ 6.000}
\PT{  1.128}{ 2.719}    \PT{  1.128}{ 6.000}
\PT{  1.132}{ 2.710}    \PT{  1.132}{ 6.000}
\PT{  1.136}{ 2.700}    \PT{  1.136}{ 6.000}
\PT{  1.140}{ 2.691}    \PT{  1.140}{ 6.000}
\PT{  1.144}{ 2.682}    \PT{  1.144}{ 6.000}
\PT{  1.148}{ 2.673}    \PT{  1.148}{ 6.000}
\PT{  1.152}{ 2.663}    \PT{  1.152}{ 6.000}
\PT{  1.156}{ 2.654}    \PT{  1.156}{ 6.000}
\PT{  1.160}{ 2.645}    \PT{  1.160}{ 6.000}
\PT{  1.164}{ 2.636}    \PT{  1.164}{ 6.000}
\PT{  1.168}{ 2.627}    \PT{  1.168}{ 6.000}
\PT{  1.172}{ 2.617}    \PT{  1.172}{ 6.000}
\PT{  1.176}{ 2.608}    \PT{  1.176}{ 6.000}
\PT{  1.180}{ 2.599}    \PT{  1.180}{ 6.000}
\PT{  1.184}{ 2.590}    \PT{  1.184}{ 6.000}
\PT{  1.188}{ 2.581}    \PT{  1.188}{ 6.000}
\PT{  1.192}{ 2.572}    \PT{  1.192}{ 6.000}
\PT{  1.196}{ 2.563}    \PT{  1.196}{ 6.000}
\PT{  1.200}{ 2.554}    \PT{  1.200}{ 6.000}
\PT{  1.204}{ 2.545}    \PT{  1.204}{ 6.000}
\PT{  1.208}{ 2.536}    \PT{  1.208}{ 6.000}
\PT{  1.212}{ 2.527}    \PT{  1.212}{ 6.000}
\PT{  1.216}{ 2.518}    \PT{  1.216}{ 6.000}
\PT{  1.220}{ 2.509}    \PT{  1.220}{ 6.000}
\PT{  1.224}{ 2.500}    \PT{  1.224}{ 6.000}
\PT{  1.228}{ 2.491}    \PT{  1.228}{ 6.000}
\PT{  1.232}{ 2.482}    \PT{  1.232}{ 6.000}
\PT{  1.236}{ 2.473}    \PT{  1.236}{ 6.000}
\PT{  1.240}{ 2.464}    \PT{  1.240}{ 6.000}
\PT{  1.244}{ 2.455}    \PT{  1.244}{ 6.000}
\PT{  1.248}{ 2.446}    \PT{  1.248}{ 6.000}
\PT{  1.252}{ 2.438}    \PT{  1.252}{ 6.000}
\PT{  1.256}{ 2.429}    \PT{  1.256}{ 6.000}
\PT{  1.260}{ 2.420}    \PT{  1.260}{ 6.000}
\PT{  1.264}{ 2.411}    \PT{  1.264}{ 6.000}
\PT{  1.268}{ 2.402}    \PT{  1.268}{ 6.000}
\PT{  1.272}{ 2.394}    \PT{  1.272}{ 6.000}
\PT{  1.276}{ 2.385}    \PT{  1.276}{ 6.000}
\PT{  1.280}{ 2.376}    \PT{  1.280}{ 6.000}
\PT{  1.284}{ 2.367}    \PT{  1.284}{ 6.000}
\PT{  1.288}{ 2.359}    \PT{  1.288}{ 6.000}
\PT{  1.292}{ 2.350}    \PT{  1.292}{ 6.000}
\PT{  1.296}{ 2.341}    \PT{  1.296}{ 6.000}
\PT{  1.300}{ 2.333}    \PT{  1.300}{ 6.000}
\PT{  1.304}{ 2.324}    \PT{  1.304}{ 6.000}
\PT{  1.308}{ 2.316}    \PT{  1.308}{ 6.000}
\PT{  1.312}{ 2.307}    \PT{  1.312}{ 6.000}
\PT{  1.316}{ 2.298}    \PT{  1.316}{ 6.000}
\PT{  1.320}{ 2.290}    \PT{  1.320}{ 6.000}
\PT{  1.324}{ 2.281}    \PT{  1.324}{ 6.000}
\PT{  1.328}{ 2.273}    \PT{  1.328}{ 6.000}
\PT{  1.332}{ 2.264}    \PT{  1.332}{ 6.000}
\PT{  1.336}{ 2.256}    \PT{  1.336}{ 6.000}
\PT{  1.340}{ 2.247}    \PT{  1.340}{ 6.000}
\PT{  1.344}{ 2.239}    \PT{  1.344}{ 6.000}
\PT{  1.348}{ 2.230}    \PT{  1.348}{ 6.000}
\PT{  1.352}{ 2.222}    \PT{  1.352}{ 6.000}
\PT{  1.356}{ 2.213}    \PT{  1.356}{ 6.000}
\PT{  1.360}{ 2.205}    \PT{  1.360}{ 6.000}
\PT{  1.364}{ 2.197}    \PT{  1.364}{ 6.000}
\PT{  1.368}{ 2.188}    \PT{  1.368}{ 6.000}
\PT{  1.372}{ 2.180}    \PT{  1.372}{ 6.000}
\PT{  1.376}{ 2.172}    \PT{  1.376}{ 6.000}
\PT{  1.380}{ 2.163}    \PT{  1.380}{ 6.000}
\PT{  1.384}{ 2.155}    \PT{  1.384}{ 6.000}
\PT{  1.388}{ 2.147}    \PT{  1.388}{ 6.000}
\PT{  1.392}{ 2.138}    \PT{  1.392}{ 6.000}
\PT{  1.396}{ 2.130}    \PT{  1.396}{ 6.000}
\PT{  1.400}{ 2.122}    \PT{  1.400}{ 6.000}
\PT{  1.404}{ 2.114}    \PT{  1.404}{ 6.000}
\PT{  1.408}{ 2.105}    \PT{  1.408}{ 6.000}
\PT{  1.412}{ 2.097}    \PT{  1.412}{ 6.000}
\PT{  1.416}{ 2.089}    \PT{  1.416}{ 6.000}
\PT{  1.420}{ 2.081}    \PT{  1.420}{ 6.000}
\PT{  1.424}{ 2.073}    \PT{  1.424}{ 6.000}
\PT{  1.428}{ 2.065}    \PT{  1.428}{ 6.000}
\PT{  1.432}{ 2.056}    \PT{  1.432}{ 6.000}
\PT{  1.436}{ 2.048}    \PT{  1.436}{ 6.000}
\PT{  1.440}{ 2.040}    \PT{  1.440}{ 6.000}
\PT{  1.444}{ 2.032}    \PT{  1.444}{ 6.000}
\PT{  1.448}{ 2.024}    \PT{  1.448}{ 6.000}
\PT{  1.452}{ 2.016}    \PT{  1.452}{ 6.000}
\PT{  1.456}{ 2.008}    \PT{  1.456}{ 6.000}
\PT{  1.460}{ 2.000}    \PT{  1.460}{ 6.000}
\PT{  1.464}{ 1.992}    \PT{  1.464}{ 6.000}
\PT{  1.468}{ 1.984}    \PT{  1.468}{ 6.000}
\PT{  1.472}{ 1.976}    \PT{  1.472}{ 6.000}
\PT{  1.476}{ 1.968}    \PT{  1.476}{ 6.000}
\PT{  1.480}{ 1.960}    \PT{  1.480}{ 6.000}
\PT{  1.484}{ 1.952}    \PT{  1.484}{ 6.000}
\PT{  1.488}{ 1.944}    \PT{  1.488}{ 6.000}
\PT{  1.492}{ 1.937}    \PT{  1.492}{ 6.000}
\PT{  1.496}{ 1.929}    \PT{  1.496}{ 6.000}
\PT{  1.500}{ 1.921}    \PT{  1.500}{ 6.000}
\PT{  1.504}{ 1.913}    \PT{  1.504}{ 6.000}
\PT{  1.508}{ 1.905}    \PT{  1.508}{ 6.000}
\PT{  1.512}{ 1.897}    \PT{  1.512}{ 6.000}
\PT{  1.516}{ 1.890}    \PT{  1.516}{ 6.000}
\PT{  1.520}{ 1.882}    \PT{  1.520}{ 6.000}
\PT{  1.524}{ 1.874}    \PT{  1.524}{ 6.000}
\PT{  1.528}{ 1.866}    \PT{  1.528}{ 6.000}
\PT{  1.532}{ 1.859}    \PT{  1.532}{ 6.000}
\PT{  1.536}{ 1.851}    \PT{  1.536}{ 6.000}
\PT{  1.540}{ 1.843}    \PT{  1.540}{ 6.000}
\PT{  1.544}{ 1.836}    \PT{  1.544}{ 6.000}
\PT{  1.548}{ 1.828}    \PT{  1.548}{ 6.000}
\PT{  1.552}{ 1.820}    \PT{  1.552}{ 6.000}
\PT{  1.556}{ 1.813}    \PT{  1.556}{ 6.000}
\PT{  1.560}{ 1.805}    \PT{  1.560}{ 6.000}
\PT{  1.564}{ 1.797}    \PT{  1.564}{ 6.000}
\PT{  1.568}{ 1.790}    \PT{  1.568}{ 6.000}
\PT{  1.572}{ 1.782}    \PT{  1.572}{ 6.000}
\PT{  1.576}{ 1.775}    \PT{  1.576}{ 6.000}
\PT{  1.580}{ 1.767}    \PT{  1.580}{ 6.000}
\PT{  1.584}{ 1.760}    \PT{  1.584}{ 6.000}
\PT{  1.588}{ 1.752}    \PT{  1.588}{ 6.000}
\PT{  1.592}{ 1.745}    \PT{  1.592}{ 6.000}
\PT{  1.596}{ 1.737}    \PT{  1.596}{ 6.000}
\PT{  1.600}{ 1.730}    \PT{  1.600}{ 6.000}
\PT{  1.604}{ 1.722}    \PT{  1.604}{ 6.000}
\PT{  1.608}{ 1.715}    \PT{  1.608}{ 6.000}
\PT{  1.612}{ 1.708}    \PT{  1.612}{ 6.000}
\PT{  1.616}{ 1.700}    \PT{  1.616}{ 6.000}
\PT{  1.620}{ 1.693}    \PT{  1.620}{ 6.000}
\PT{  1.624}{ 1.685}    \PT{  1.624}{ 6.000}
\PT{  1.628}{ 1.678}    \PT{  1.628}{ 6.000}
\PT{  1.632}{ 1.671}    \PT{  1.632}{ 6.000}
\PT{  1.636}{ 1.663}    \PT{  1.636}{ 6.000}
\PT{  1.640}{ 1.656}    \PT{  1.640}{ 6.000}
\PT{  1.644}{ 1.649}    \PT{  1.644}{ 6.000}
\PT{  1.648}{ 1.642}    \PT{  1.648}{ 6.000}
\PT{  1.652}{ 1.634}    \PT{  1.652}{ 6.000}
\PT{  1.656}{ 1.627}    \PT{  1.656}{ 6.000}
\PT{  1.660}{ 1.620}    \PT{  1.660}{ 6.000}
\PT{  1.664}{ 1.613}    \PT{  1.664}{ 6.000}
\PT{  1.668}{ 1.606}    \PT{  1.668}{ 6.000}
\PT{  1.672}{ 1.598}    \PT{  1.672}{ 6.000}
\PT{  1.676}{ 1.591}    \PT{  1.676}{ 6.000}
\PT{  1.680}{ 1.584}    \PT{  1.680}{ 6.000}
\PT{  1.684}{ 1.577}    \PT{  1.684}{ 6.000}
\PT{  1.688}{ 1.570}    \PT{  1.688}{ 6.000}
\PT{  1.692}{ 1.563}    \PT{  1.692}{ 6.000}
\PT{  1.696}{ 1.556}    \PT{  1.696}{ 6.000}
\PT{  1.700}{ 1.549}    \PT{  1.700}{ 6.000}
\PT{  1.704}{ 1.542}    \PT{  1.704}{ 6.000}
\PT{  1.708}{ 1.535}    \PT{  1.708}{ 6.000}
\PT{  1.712}{ 1.528}    \PT{  1.712}{ 6.000}
\PT{  1.716}{ 1.521}    \PT{  1.716}{ 6.000}
\PT{  1.720}{ 1.514}    \PT{  1.720}{ 6.000}
\PT{  1.724}{ 1.507}    \PT{  1.724}{ 6.000}
\PT{  1.728}{ 1.500}    \PT{  1.728}{ 6.000}
\PT{  1.732}{ 1.493}    \PT{  1.732}{ 6.000}
\PT{  1.736}{ 1.486}    \PT{  1.736}{ 6.000}
\PT{  1.740}{ 1.479}    \PT{  1.740}{ 6.000}
\PT{  1.744}{ 1.472}    \PT{  1.744}{ 6.000}
\PT{  1.748}{ 1.465}    \PT{  1.748}{ 6.000}
\PT{  1.752}{ 1.459}    \PT{  1.752}{ 6.000}
\PT{  1.756}{ 1.452}    \PT{  1.756}{ 6.000}
\PT{  1.760}{ 1.445}    \PT{  1.760}{ 6.000}
\PT{  1.764}{ 1.438}    \PT{  1.764}{ 6.000}
\PT{  1.768}{ 1.431}    \PT{  1.768}{ 6.000}
\PT{  1.772}{ 1.425}    \PT{  1.772}{ 6.000}
\PT{  1.776}{ 1.418}    \PT{  1.776}{ 6.000}
\PT{  1.780}{ 1.411}    \PT{  1.780}{ 6.000}
\PT{  1.784}{ 1.404}    \PT{  1.784}{ 6.000}
\PT{  1.788}{ 1.398}    \PT{  1.788}{ 6.000}
\PT{  1.792}{ 1.391}    \PT{  1.792}{ 6.000}
\PT{  1.796}{ 1.384}    \PT{  1.796}{ 6.000}
\PT{  1.800}{ 1.378}    \PT{  1.800}{ 6.000}
\PT{  1.804}{ 1.371}    \PT{  1.804}{ 6.000}
\PT{  1.808}{ 1.365}    \PT{  1.808}{ 6.000}
\PT{  1.812}{ 1.358}    \PT{  1.812}{ 6.000}
\PT{  1.816}{ 1.351}    \PT{  1.816}{ 6.000}
\PT{  1.820}{ 1.345}    \PT{  1.820}{ 6.000}
\PT{  1.824}{ 1.338}    \PT{  1.824}{ 6.000}
\PT{  1.828}{ 1.332}    \PT{  1.828}{ 6.000}
\PT{  1.832}{ 1.325}    \PT{  1.832}{ 6.000}
\PT{  1.836}{ 1.319}    \PT{  1.836}{ 6.000}
\PT{  1.840}{ 1.312}    \PT{  1.840}{ 6.000}
\PT{  1.844}{ 1.306}    \PT{  1.844}{ 6.000}
\PT{  1.848}{ 1.299}    \PT{  1.848}{ 6.000}
\PT{  1.852}{ 1.293}    \PT{  1.852}{ 6.000}
\PT{  1.856}{ 1.286}    \PT{  1.856}{ 6.000}
\PT{  1.860}{ 1.280}    \PT{  1.860}{ 6.000}
\PT{  1.864}{ 1.274}    \PT{  1.864}{ 6.000}
\PT{  1.868}{ 1.267}    \PT{  1.868}{ 6.000}
\PT{  1.872}{ 1.261}    \PT{  1.872}{ 6.000}
\PT{  1.876}{ 1.255}    \PT{  1.876}{ 6.000}
\PT{  1.880}{ 1.248}    \PT{  1.880}{ 6.000}
\PT{  1.884}{ 1.242}    \PT{  1.884}{ 6.000}
\PT{  1.888}{ 1.236}    \PT{  1.888}{ 6.000}
\PT{  1.892}{ 1.229}    \PT{  1.892}{ 6.000}
\PT{  1.896}{ 1.223}    \PT{  1.896}{ 6.000}
\PT{  1.900}{ 1.217}    \PT{  1.900}{ 6.000}
\PT{  1.904}{ 1.211}    \PT{  1.904}{ 6.000}
\PT{  1.908}{ 1.204}    \PT{  1.908}{ 6.000}
\PT{  1.912}{ 1.198}    \PT{  1.912}{ 6.000}
\PT{  1.916}{ 1.192}    \PT{  1.916}{ 6.000}
\PT{  1.920}{ 1.186}    \PT{  1.920}{ 6.000}
\PT{  1.924}{ 1.180}    \PT{  1.924}{ 6.000}
\PT{  1.928}{ 1.174}    \PT{  1.928}{ 6.000}
\PT{  1.932}{ 1.167}    \PT{  1.932}{ 6.000}
\PT{  1.936}{ 1.161}    \PT{  1.936}{ 6.000}
\PT{  1.940}{ 1.155}    \PT{  1.940}{ 6.000}
\PT{  1.944}{ 1.149}    \PT{  1.944}{ 6.000}
\PT{  1.948}{ 1.143}    \PT{  1.948}{ 6.000}
\PT{  1.952}{ 1.137}    \PT{  1.952}{ 6.000}
\PT{  1.956}{ 1.131}    \PT{  1.956}{ 6.000}
\PT{  1.960}{ 1.125}    \PT{  1.960}{ 6.000}
\PT{  1.964}{ 1.119}    \PT{  1.964}{ 6.000}
\PT{  1.968}{ 1.113}    \PT{  1.968}{ 6.000}
\PT{  1.972}{ 1.107}    \PT{  1.972}{ 6.000}
\PT{  1.976}{ 1.101}    \PT{  1.976}{ 6.000}
\PT{  1.980}{ 1.095}    \PT{  1.980}{ 6.000}
\PT{  1.984}{ 1.089}    \PT{  1.984}{ 6.000}
\PT{  1.988}{ 1.083}    \PT{  1.988}{ 6.000}
\PT{  1.992}{ 1.078}    \PT{  1.992}{ 6.000}
\PT{  1.996}{ 1.072}    \PT{  1.996}{ 6.000}
\PT{  2.000}{ 1.066}    \PT{  2.000}{ 6.000}
\PT{  2.004}{ 1.060}    \PT{  2.004}{ 6.000}
\PT{  2.008}{ 1.054}    \PT{  2.008}{ 6.000}
\PT{  2.012}{ 1.048}    \PT{  2.012}{ 6.000}
\PT{  2.016}{ 1.043}    \PT{  2.016}{ 6.000}
\PT{  2.020}{ 1.037}    \PT{  2.020}{ 6.000}
\PT{  2.024}{ 1.031}    \PT{  2.024}{ 6.000}
\PT{  2.028}{ 1.025}    \PT{  2.028}{ 6.000}
\PT{  2.032}{ 1.020}    \PT{  2.032}{ 6.000}
\PT{  2.036}{ 1.014}    \PT{  2.036}{ 6.000}
\PT{  2.040}{ 1.008}    \PT{  2.040}{ 6.000}
\PT{  2.044}{ 1.003}    \PT{  2.044}{ 6.000}
\PT{  2.048}{ 0.997}    \PT{  2.048}{ 6.000}
\PT{  2.052}{ 0.991}    \PT{  2.052}{ 6.000}
\PT{  2.056}{ 0.986}    \PT{  2.056}{ 6.000}
\PT{  2.060}{ 0.980}    \PT{  2.060}{ 6.000}
\PT{  2.064}{ 0.974}    \PT{  2.064}{ 6.000}
\PT{  2.068}{ 0.969}    \PT{  2.068}{ 6.000}
\PT{  2.072}{ 0.963}    \PT{  2.072}{ 6.000}
\PT{  2.076}{ 0.958}    \PT{  2.076}{ 6.000}
\PT{  2.080}{ 0.952}    \PT{  2.080}{ 6.000}
\PT{  2.084}{ 0.947}    \PT{  2.084}{ 6.000}
\PT{  2.088}{ 0.941}    \PT{  2.088}{ 6.000}
\PT{  2.092}{ 0.936}    \PT{  2.092}{ 6.000}
\PT{  2.096}{ 0.930}    \PT{  2.096}{ 6.000}
\PT{  2.100}{ 0.925}    \PT{  2.100}{ 6.000}
\PT{  2.104}{ 0.919}    \PT{  2.104}{ 6.000}
\PT{  2.108}{ 0.914}    \PT{  2.108}{ 6.000}
\PT{  2.112}{ 0.909}    \PT{  2.112}{ 6.000}
\PT{  2.116}{ 0.903}    \PT{  2.116}{ 6.000}
\PT{  2.120}{ 0.898}    \PT{  2.120}{ 6.000}
\PT{  2.124}{ 0.892}    \PT{  2.124}{ 6.000}
\PT{  2.128}{ 0.887}    \PT{  2.128}{ 6.000}
\PT{  2.132}{ 0.882}    \PT{  2.132}{ 6.000}
\PT{  2.136}{ 0.876}    \PT{  2.136}{ 6.000}
\PT{  2.140}{ 0.871}    \PT{  2.140}{ 6.000}
\PT{  2.144}{ 0.866}    \PT{  2.144}{ 6.000}
\PT{  2.148}{ 0.861}    \PT{  2.148}{ 6.000}
\PT{  2.152}{ 0.855}    \PT{  2.152}{ 6.000}
\PT{  2.156}{ 0.850}    \PT{  2.156}{ 6.000}
\PT{  2.160}{ 0.845}    \PT{  2.160}{ 6.000}
\PT{  2.164}{ 0.840}    \PT{  2.164}{ 6.000}
\PT{  2.168}{ 0.835}    \PT{  2.168}{ 6.000}
\PT{  2.172}{ 0.829}    \PT{  2.172}{ 6.000}
\PT{  2.176}{ 0.824}    \PT{  2.176}{ 6.000}
\PT{  2.180}{ 0.819}    \PT{  2.180}{ 6.000}
\PT{  2.184}{ 0.814}    \PT{  2.184}{ 6.000}
\PT{  2.188}{ 0.809}    \PT{  2.188}{ 6.000}
\PT{  2.192}{ 0.804}    \PT{  2.192}{ 6.000}
\PT{  2.196}{ 0.799}    \PT{  2.196}{ 6.000}
\PT{  2.200}{ 0.794}    \PT{  2.200}{ 6.000}
\PT{  2.204}{ 0.789}    \PT{  2.204}{ 6.000}
\PT{  2.208}{ 0.784}    \PT{  2.208}{ 6.000}
\PT{  2.212}{ 0.779}    \PT{  2.212}{ 6.000}
\PT{  2.216}{ 0.774}    \PT{  2.216}{ 6.000}
\PT{  2.220}{ 0.769}    \PT{  2.220}{ 6.000}
\PT{  2.224}{ 0.764}    \PT{  2.224}{ 6.000}
\PT{  2.228}{ 0.759}    \PT{  2.228}{ 6.000}
\PT{  2.232}{ 0.754}    \PT{  2.232}{ 6.000}
\PT{  2.236}{ 0.749}    \PT{  2.236}{ 6.000}
\PT{  2.240}{ 0.744}    \PT{  2.240}{ 6.000}
\PT{  2.244}{ 0.739}    \PT{  2.244}{ 6.000}
\PT{  2.248}{ 0.734}    \PT{  2.248}{ 6.000}
\PT{  2.252}{ 0.730}    \PT{  2.252}{ 6.000}
\PT{  2.256}{ 0.725}    \PT{  2.256}{ 6.000}
\PT{  2.260}{ 0.720}    \PT{  2.260}{ 6.000}
\PT{  2.264}{ 0.715}    \PT{  2.264}{ 6.000}
\PT{  2.268}{ 0.710}    \PT{  2.268}{ 6.000}
\PT{  2.272}{ 0.706}    \PT{  2.272}{ 6.000}
\PT{  2.276}{ 0.701}    \PT{  2.276}{ 6.000}
\PT{  2.280}{ 0.696}    \PT{  2.280}{ 6.000}
\PT{  2.284}{ 0.691}    \PT{  2.284}{ 6.000}
\PT{  2.288}{ 0.687}    \PT{  2.288}{ 6.000}
\PT{  2.292}{ 0.682}    \PT{  2.292}{ 6.000}
\PT{  2.296}{ 0.677}    \PT{  2.296}{ 6.000}
\PT{  2.300}{ 0.673}    \PT{  2.300}{ 6.000}
\PT{  2.304}{ 0.668}    \PT{  2.304}{ 6.000}
\PT{  2.308}{ 0.664}    \PT{  2.308}{ 6.000}
\PT{  2.312}{ 0.659}    \PT{  2.312}{ 6.000}
\PT{  2.316}{ 0.654}    \PT{  2.316}{ 6.000}
\PT{  2.320}{ 0.650}    \PT{  2.320}{ 6.000}
\PT{  2.324}{ 0.645}    \PT{  2.324}{ 6.000}
\PT{  2.328}{ 0.641}    \PT{  2.328}{ 6.000}
\PT{  2.332}{ 0.636}    \PT{  2.332}{ 6.000}
\PT{  2.336}{ 0.632}    \PT{  2.336}{ 6.000}
\PT{  2.340}{ 0.627}    \PT{  2.340}{ 6.000}
\PT{  2.344}{ 0.623}    \PT{  2.344}{ 6.000}
\PT{  2.348}{ 0.618}    \PT{  2.348}{ 6.000}
\PT{  2.352}{ 0.614}    \PT{  2.352}{ 6.000}
\PT{  2.356}{ 0.609}    \PT{  2.356}{ 6.000}
\PT{  2.360}{ 0.605}    \PT{  2.360}{ 6.000}
\PT{  2.364}{ 0.601}    \PT{  2.364}{ 6.000}
\PT{  2.368}{ 0.596}    \PT{  2.368}{ 6.000}
\PT{  2.372}{ 0.592}    \PT{  2.372}{ 6.000}
\PT{  2.376}{ 0.588}    \PT{  2.376}{ 6.000}
\PT{  2.380}{ 0.583}    \PT{  2.380}{ 6.000}
\PT{  2.384}{ 0.579}    \PT{  2.384}{ 6.000}
\PT{  2.388}{ 0.575}    \PT{  2.388}{ 6.000}
\PT{  2.392}{ 0.570}    \PT{  2.392}{ 6.000}
\PT{  2.396}{ 0.566}    \PT{  2.396}{ 6.000}
\PT{  2.400}{ 0.562}    \PT{  2.400}{ 6.000}
\PT{  2.404}{ 0.558}    \PT{  2.404}{ 6.000}
\PT{  2.408}{ 0.553}    \PT{  2.408}{ 6.000}
\PT{  2.412}{ 0.549}    \PT{  2.412}{ 6.000}
\PT{  2.416}{ 0.545}    \PT{  2.416}{ 6.000}
\PT{  2.420}{ 0.541}    \PT{  2.420}{ 6.000}
\PT{  2.424}{ 0.537}    \PT{  2.424}{ 6.000}
\PT{  2.428}{ 0.533}    \PT{  2.428}{ 6.000}
\PT{  2.432}{ 0.528}    \PT{  2.432}{ 6.000}
\PT{  2.436}{ 0.524}    \PT{  2.436}{ 6.000}
\PT{  2.440}{ 0.520}    \PT{  2.440}{ 6.000}
\PT{  2.444}{ 0.516}    \PT{  2.444}{ 6.000}
\PT{  2.448}{ 0.512}    \PT{  2.448}{ 6.000}
\PT{  2.452}{ 0.508}    \PT{  2.452}{ 6.000}
\PT{  2.456}{ 0.504}    \PT{  2.456}{ 6.000}
\PT{  2.460}{ 0.500}    \PT{  2.460}{ 6.000}
\PT{  2.464}{ 0.496}    \PT{  2.464}{ 6.000}
\PT{  2.468}{ 0.492}    \PT{  2.468}{ 6.000}
\PT{  2.472}{ 0.488}    \PT{  2.472}{ 6.000}
\PT{  2.476}{ 0.484}    \PT{  2.476}{ 6.000}
\PT{  2.480}{ 0.480}    \PT{  2.480}{ 6.000}
\PT{  2.484}{ 0.476}    \PT{  2.484}{ 6.000}
\PT{  2.488}{ 0.472}    \PT{  2.488}{ 6.000}
\PT{  2.492}{ 0.469}    \PT{  2.492}{ 6.000}
\PT{  2.496}{ 0.465}    \PT{  2.496}{ 6.000}
\PT{  2.500}{ 0.461}    \PT{  2.500}{ 6.000}
\PT{  2.504}{ 0.457}    \PT{  2.504}{ 6.000}
\PT{  2.508}{ 0.453}    \PT{  2.508}{ 6.000}
\PT{  2.512}{ 0.449}    \PT{  2.512}{ 6.000}
\PT{  2.516}{ 0.446}    \PT{  2.516}{ 6.000}
\PT{  2.520}{ 0.442}    \PT{  2.520}{ 6.000}
\PT{  2.524}{ 0.438}    \PT{  2.524}{ 6.000}
\PT{  2.528}{ 0.434}    \PT{  2.528}{ 6.000}
\PT{  2.532}{ 0.431}    \PT{  2.532}{ 6.000}
\PT{  2.536}{ 0.427}    \PT{  2.536}{ 6.000}
\PT{  2.540}{ 0.423}    \PT{  2.540}{ 6.000}
\PT{  2.544}{ 0.420}    \PT{  2.544}{ 6.000}
\PT{  2.548}{ 0.416}    \PT{  2.548}{ 6.000}
\PT{  2.552}{ 0.412}    \PT{  2.552}{ 6.000}
\PT{  2.556}{ 0.409}    \PT{  2.556}{ 6.000}
\PT{  2.560}{ 0.405}    \PT{  2.560}{ 6.000}
\PT{  2.564}{ 0.401}    \PT{  2.564}{ 6.000}
\PT{  2.568}{ 0.398}    \PT{  2.568}{ 6.000}
\PT{  2.572}{ 0.394}    \PT{  2.572}{ 6.000}
\PT{  2.576}{ 0.391}    \PT{  2.576}{ 6.000}
\PT{  2.580}{ 0.387}    \PT{  2.580}{ 6.000}
\PT{  2.584}{ 0.384}    \PT{  2.584}{ 6.000}
\PT{  2.588}{ 0.380}    \PT{  2.588}{ 6.000}
\PT{  2.592}{ 0.377}    \PT{  2.592}{ 6.000}
\PT{  2.596}{ 0.373}    \PT{  2.596}{ 6.000}
\PT{  2.600}{ 0.370}    \PT{  2.600}{ 6.000}
\PT{  2.604}{ 0.366}    \PT{  2.604}{ 6.000}
\PT{  2.608}{ 0.363}    \PT{  2.608}{ 6.000}
\PT{  2.612}{ 0.360}    \PT{  2.612}{ 6.000}
\PT{  2.616}{ 0.356}    \PT{  2.616}{ 6.000}
\PT{  2.620}{ 0.353}    \PT{  2.620}{ 6.000}
\PT{  2.624}{ 0.349}    \PT{  2.624}{ 6.000}
\PT{  2.628}{ 0.346}    \PT{  2.628}{ 6.000}
\PT{  2.632}{ 0.343}    \PT{  2.632}{ 6.000}
\PT{  2.636}{ 0.339}    \PT{  2.636}{ 6.000}
\PT{  2.640}{ 0.336}    \PT{  2.640}{ 6.000}
\PT{  2.644}{ 0.333}    \PT{  2.644}{ 6.000}
\PT{  2.648}{ 0.330}    \PT{  2.648}{ 6.000}
\PT{  2.652}{ 0.326}    \PT{  2.652}{ 6.000}
\PT{  2.656}{ 0.323}    \PT{  2.656}{ 6.000}
\PT{  2.660}{ 0.320}    \PT{  2.660}{ 6.000}
\PT{  2.664}{ 0.317}    \PT{  2.664}{ 6.000}
\PT{  2.668}{ 0.314}    \PT{  2.668}{ 6.000}
\PT{  2.672}{ 0.310}    \PT{  2.672}{ 6.000}
\PT{  2.676}{ 0.307}    \PT{  2.676}{ 6.000}
\PT{  2.680}{ 0.304}    \PT{  2.680}{ 6.000}
\PT{  2.684}{ 0.301}    \PT{  2.684}{ 6.000}
\PT{  2.688}{ 0.298}    \PT{  2.688}{ 6.000}
\PT{  2.692}{ 0.295}    \PT{  2.692}{ 6.000}
\PT{  2.696}{ 0.292}    \PT{  2.696}{ 6.000}
\PT{  2.700}{ 0.289}    \PT{  2.700}{ 6.000}
\PT{  2.704}{ 0.286}    \PT{  2.704}{ 6.000}
\PT{  2.708}{ 0.283}    \PT{  2.708}{ 6.000}
\PT{  2.712}{ 0.280}    \PT{  2.712}{ 6.000}
\PT{  2.716}{ 0.277}    \PT{  2.716}{ 6.000}
\PT{  2.720}{ 0.274}    \PT{  2.720}{ 6.000}
\PT{  2.724}{ 0.271}    \PT{  2.724}{ 6.000}
\PT{  2.728}{ 0.268}    \PT{  2.728}{ 6.000}
\PT{  2.732}{ 0.265}    \PT{  2.732}{ 6.000}
\PT{  2.736}{ 0.262}    \PT{  2.736}{ 6.000}
\PT{  2.740}{ 0.259}    \PT{  2.740}{ 6.000}
\PT{  2.744}{ 0.256}    \PT{  2.744}{ 6.000}
\PT{  2.748}{ 0.253}    \PT{  2.748}{ 6.000}
\PT{  2.752}{ 0.251}    \PT{  2.752}{ 6.000}
\PT{  2.756}{ 0.248}    \PT{  2.756}{ 6.000}
\PT{  2.760}{ 0.245}    \PT{  2.760}{ 6.000}
\PT{  2.764}{ 0.242}    \PT{  2.764}{ 6.000}
\PT{  2.768}{ 0.239}    \PT{  2.768}{ 6.000}
\PT{  2.772}{ 0.237}    \PT{  2.772}{ 6.000}
\PT{  2.776}{ 0.234}    \PT{  2.776}{ 6.000}
\PT{  2.780}{ 0.231}    \PT{  2.780}{ 6.000}
\PT{  2.784}{ 0.228}    \PT{  2.784}{ 6.000}
\PT{  2.788}{ 0.226}    \PT{  2.788}{ 6.000}
\PT{  2.792}{ 0.223}    \PT{  2.792}{ 6.000}
\PT{  2.796}{ 0.220}    \PT{  2.796}{ 6.000}
\PT{  2.800}{ 0.218}    \PT{  2.800}{ 6.000}
\PT{  2.804}{ 0.215}    \PT{  2.804}{ 6.000}
\PT{  2.808}{ 0.213}    \PT{  2.808}{ 6.000}
\PT{  2.812}{ 0.210}    \PT{  2.812}{ 6.000}
\PT{  2.816}{ 0.207}    \PT{  2.816}{ 6.000}
\PT{  2.820}{ 0.205}    \PT{  2.820}{ 6.000}
\PT{  2.824}{ 0.202}    \PT{  2.824}{ 6.000}
\PT{  2.828}{ 0.200}    \PT{  2.828}{ 6.000}
\PT{  2.832}{ 0.197}    \PT{  2.832}{ 6.000}
\PT{  2.836}{ 0.195}    \PT{  2.836}{ 6.000}
\PT{  2.840}{ 0.192}    \PT{  2.840}{ 6.000}
\PT{  2.844}{ 0.190}    \PT{  2.844}{ 6.000}
\PT{  2.848}{ 0.187}    \PT{  2.848}{ 6.000}
\PT{  2.852}{ 0.185}    \PT{  2.852}{ 6.000}
\PT{  2.856}{ 0.182}    \PT{  2.856}{ 6.000}
\PT{  2.860}{ 0.180}    \PT{  2.860}{ 6.000}
\PT{  2.864}{ 0.178}    \PT{  2.864}{ 6.000}
\PT{  2.868}{ 0.175}    \PT{  2.868}{ 6.000}
\PT{  2.872}{ 0.173}    \PT{  2.872}{ 6.000}
\PT{  2.876}{ 0.171}    \PT{  2.876}{ 6.000}
\PT{  2.880}{ 0.168}    \PT{  2.880}{ 6.000}
\PT{  2.884}{ 0.166}    \PT{  2.884}{ 6.000}
\PT{  2.888}{ 0.164}    \PT{  2.888}{ 6.000}
\PT{  2.892}{ 0.161}    \PT{  2.892}{ 6.000}
\PT{  2.896}{ 0.159}    \PT{  2.896}{ 6.000}
\PT{  2.900}{ 0.157}    \PT{  2.900}{ 6.000}
\PT{  2.904}{ 0.155}    \PT{  2.904}{ 6.000}
\PT{  2.908}{ 0.152}    \PT{  2.908}{ 6.000}
\PT{  2.912}{ 0.150}    \PT{  2.912}{ 6.000}
\PT{  2.916}{ 0.148}    \PT{  2.916}{ 6.000}
\PT{  2.920}{ 0.146}    \PT{  2.920}{ 6.000}
\PT{  2.924}{ 0.144}    \PT{  2.924}{ 6.000}
\PT{  2.928}{ 0.142}    \PT{  2.928}{ 6.000}
\PT{  2.932}{ 0.139}    \PT{  2.932}{ 6.000}
\PT{  2.936}{ 0.137}    \PT{  2.936}{ 6.000}
\PT{  2.940}{ 0.135}    \PT{  2.940}{ 6.000}
\PT{  2.944}{ 0.133}    \PT{  2.944}{ 6.000}
\PT{  2.948}{ 0.131}    \PT{  2.948}{ 6.000}
\PT{  2.952}{ 0.129}    \PT{  2.952}{ 6.000}
\PT{  2.956}{ 0.127}    \PT{  2.956}{ 6.000}
\PT{  2.960}{ 0.125}    \PT{  2.960}{ 6.000}
\PT{  2.964}{ 0.123}    \PT{  2.964}{ 6.000}
\PT{  2.968}{ 0.121}    \PT{  2.968}{ 6.000}
\PT{  2.972}{ 0.119}    \PT{  2.972}{ 6.000}
\PT{  2.976}{ 0.117}    \PT{  2.976}{ 6.000}
\PT{  2.980}{ 0.115}    \PT{  2.980}{ 6.000}
\PT{  2.984}{ 0.113}    \PT{  2.984}{ 6.000}
\PT{  2.988}{ 0.111}    \PT{  2.988}{ 6.000}
\PT{  2.992}{ 0.110}    \PT{  2.992}{ 6.000}
\PT{  2.996}{ 0.108}    \PT{  2.996}{ 6.000}
\PT{  3.000}{ 0.106}    \PT{  3.000}{ 6.000}
\PT{  3.004}{ 0.104}    \PT{  3.004}{ 6.000}
\PT{  3.008}{ 0.102}    \PT{  3.008}{ 6.000}
\PT{  3.012}{ 0.100}    \PT{  3.012}{ 6.000}
\PT{  3.016}{ 0.099}    \PT{  3.016}{ 6.000}
\PT{  3.020}{ 0.097}    \PT{  3.020}{ 6.000}
\PT{  3.024}{ 0.095}    \PT{  3.024}{ 6.000}
\PT{  3.028}{ 0.093}    \PT{  3.028}{ 6.000}
\PT{  3.032}{ 0.092}    \PT{  3.032}{ 6.000}
\PT{  3.036}{ 0.090}    \PT{  3.036}{ 6.000}
\PT{  3.040}{ 0.088}    \PT{  3.040}{ 6.000}
\PT{  3.044}{ 0.087}    \PT{  3.044}{ 6.000}
\PT{  3.048}{ 0.085}    \PT{  3.048}{ 6.000}
\PT{  3.052}{ 0.083}    \PT{  3.052}{ 6.000}
\PT{  3.056}{ 0.082}    \PT{  3.056}{ 6.000}
\PT{  3.060}{ 0.080}    \PT{  3.060}{ 6.000}
\PT{  3.064}{ 0.078}    \PT{  3.064}{ 6.000}
\PT{  3.068}{ 0.077}    \PT{  3.068}{ 6.000}
\PT{  3.072}{ 0.075}    \PT{  3.072}{ 6.000}
\PT{  3.076}{ 0.074}    \PT{  3.076}{ 6.000}
\PT{  3.080}{ 0.072}    \PT{  3.080}{ 6.000}
\PT{  3.084}{ 0.071}    \PT{  3.084}{ 6.000}
\PT{  3.088}{ 0.069}    \PT{  3.088}{ 6.000}
\PT{  3.092}{ 0.068}    \PT{  3.092}{ 6.000}
\PT{  3.096}{ 0.066}    \PT{  3.096}{ 6.000}
\PT{  3.100}{ 0.065}    \PT{  3.100}{ 6.000}
\PT{  3.104}{ 0.063}    \PT{  3.104}{ 6.000}
\PT{  3.108}{ 0.062}    \PT{  3.108}{ 6.000}
\PT{  3.112}{ 0.061}    \PT{  3.112}{ 6.000}
\PT{  3.116}{ 0.059}    \PT{  3.116}{ 6.000}
\PT{  3.120}{ 0.058}    \PT{  3.120}{ 6.000}
\PT{  3.124}{ 0.056}    \PT{  3.124}{ 6.000}
\PT{  3.128}{ 0.055}    \PT{  3.128}{ 6.000}
\PT{  3.132}{ 0.054}    \PT{  3.132}{ 6.000}
\PT{  3.136}{ 0.052}    \PT{  3.136}{ 6.000}
\PT{  3.140}{ 0.051}    \PT{  3.140}{ 6.000}
\PT{  3.144}{ 0.050}    \PT{  3.144}{ 6.000}
\PT{  3.148}{ 0.049}    \PT{  3.148}{ 6.000}
\PT{  3.152}{ 0.047}    \PT{  3.152}{ 6.000}
\PT{  3.156}{ 0.046}    \PT{  3.156}{ 6.000}
\PT{  3.160}{ 0.045}    \PT{  3.160}{ 6.000}
\PT{  3.164}{ 0.044}    \PT{  3.164}{ 6.000}
\PT{  3.168}{ 0.043}    \PT{  3.168}{ 6.000}
\PT{  3.172}{ 0.041}    \PT{  3.172}{ 6.000}
\PT{  3.176}{ 0.040}    \PT{  3.176}{ 6.000}
\PT{  3.180}{ 0.039}    \PT{  3.180}{ 6.000}
\PT{  3.184}{ 0.038}    \PT{  3.184}{ 6.000}
\PT{  3.188}{ 0.037}    \PT{  3.188}{ 6.000}
\PT{  3.192}{ 0.036}    \PT{  3.192}{ 6.000}
\PT{  3.196}{ 0.035}    \PT{  3.196}{ 6.000}
\PT{  3.200}{ 0.034}    \PT{  3.200}{ 6.000}
\PT{  3.204}{ 0.033}    \PT{  3.204}{ 6.000}
\PT{  3.208}{ 0.032}    \PT{  3.208}{ 6.000}
\PT{  3.212}{ 0.031}    \PT{  3.212}{ 6.000}
\PT{  3.216}{ 0.030}    \PT{  3.216}{ 6.000}
\PT{  3.220}{ 0.029}    \PT{  3.220}{ 6.000}
\PT{  3.224}{ 0.028}    \PT{  3.224}{ 6.000}
\PT{  3.228}{ 0.027}    \PT{  3.228}{ 6.000}
\PT{  3.232}{ 0.026}    \PT{  3.232}{ 6.000}
\PT{  3.236}{ 0.025}    \PT{  3.236}{ 6.000}
\PT{  3.240}{ 0.024}    \PT{  3.240}{ 6.000}
\PT{  3.244}{ 0.023}    \PT{  3.244}{ 6.000}
\PT{  3.248}{ 0.022}    \PT{  3.248}{ 6.000}
\PT{  3.252}{ 0.022}    \PT{  3.252}{ 6.000}
\PT{  3.256}{ 0.021}    \PT{  3.256}{ 6.000}
\PT{  3.260}{ 0.020}    \PT{  3.260}{ 6.000}
\PT{  3.264}{ 0.019}    \PT{  3.264}{ 6.000}
\PT{  3.268}{ 0.018}    \PT{  3.268}{ 6.000}
\PT{  3.272}{ 0.018}    \PT{  3.272}{ 6.000}
\PT{  3.276}{ 0.017}    \PT{  3.276}{ 6.000}
\PT{  3.280}{ 0.016}    \PT{  3.280}{ 6.000}
\PT{  3.284}{ 0.015}    \PT{  3.284}{ 6.000}
\PT{  3.288}{ 0.015}    \PT{  3.288}{ 6.000}
\PT{  3.292}{ 0.014}    \PT{  3.292}{ 6.000}
\PT{  3.296}{ 0.013}    \PT{  3.296}{ 6.000}
\PT{  3.300}{ 0.013}    \PT{  3.300}{ 6.000}
\PT{  3.304}{ 0.012}    \PT{  3.304}{ 6.000}
\PT{  3.308}{ 0.012}    \PT{  3.308}{ 6.000}
\PT{  3.312}{ 0.011}    \PT{  3.312}{ 6.000}
\PT{  3.316}{ 0.010}    \PT{  3.316}{ 6.000}
\PT{  3.320}{ 0.010}    \PT{  3.320}{ 6.000}
\PT{  3.324}{ 0.009}    \PT{  3.324}{ 6.000}
\PT{  3.328}{ 0.009}    \PT{  3.328}{ 6.000}
\PT{  3.332}{ 0.008}    \PT{  3.332}{ 6.000}
\PT{  3.336}{ 0.008}    \PT{  3.336}{ 6.000}
\PT{  3.340}{ 0.007}    \PT{  3.340}{ 6.000}
\PT{  3.344}{ 0.007}    \PT{  3.344}{ 6.000}
\PT{  3.348}{ 0.006}    \PT{  3.348}{ 6.000}
\PT{  3.352}{ 0.006}    \PT{  3.352}{ 6.000}
\PT{  3.356}{ 0.005}    \PT{  3.356}{ 6.000}
\PT{  3.360}{ 0.005}    \PT{  3.360}{ 6.000}
\PT{  3.364}{ 0.005}    \PT{  3.364}{ 6.000}
\PT{  3.368}{ 0.004}    \PT{  3.368}{ 6.000}
\PT{  3.372}{ 0.004}    \PT{  3.372}{ 6.000}
\PT{  3.376}{ 0.004}    \PT{  3.376}{ 6.000}
\PT{  3.380}{ 0.003}    \PT{  3.380}{ 6.000}
\PT{  3.384}{ 0.003}    \PT{  3.384}{ 6.000}
\PT{  3.388}{ 0.003}    \PT{  3.388}{ 6.000}
\PT{  3.392}{ 0.002}    \PT{  3.392}{ 6.000}
\PT{  3.396}{ 0.002}    \PT{  3.396}{ 6.000}
\PT{  3.400}{ 0.002}    \PT{  3.400}{ 6.000}
\PT{  3.404}{ 0.002}    \PT{  3.404}{ 6.000}
\PT{  3.408}{ 0.001}    \PT{  3.408}{ 6.000}
\PT{  3.412}{ 0.001}    \PT{  3.412}{ 6.000}
\PT{  3.416}{ 0.001}    \PT{  3.416}{ 6.000}
\PT{  3.420}{ 0.001}    \PT{  3.420}{ 6.000}
\PT{  3.424}{ 0.001}    \PT{  3.424}{ 6.000}
\PT{  3.428}{ 0.001}    \PT{  3.428}{ 6.000}
\PT{  3.432}{ 0.000}    \PT{  3.432}{ 6.000}
\PT{  3.436}{ 0.000}    \PT{  3.436}{ 6.000}
\PT{  3.440}{ 0.000}    \PT{  3.440}{ 6.000}
\PT{  3.444}{ 0.000}    \PT{  3.444}{ 6.000}
\PT{  3.448}{ 0.000}    \PT{  3.448}{ 6.000}
\PT{  3.452}{ 0.000}    \PT{  3.452}{ 6.000}
\PT{  3.456}{ 0.000}    \PT{  3.456}{ 6.000}
\PT{  3.460}{ 0.000}    \PT{  3.460}{ 6.000}
\PT{  3.464}{ 0.000}    \PT{  3.464}{ 6.000}
\PT{  3.468}{ 0.000}    \PT{  3.468}{ 6.000}
\PT{  3.472}{ 0.000}    \PT{  3.472}{ 6.000}
\PT{  3.476}{ 0.000}    \PT{  3.476}{ 6.000}
\PT{  3.480}{ 0.000}    \PT{  3.480}{ 6.000}
\PT{  3.484}{ 0.000}    \PT{  3.484}{ 6.000}
\PT{  3.488}{ 0.000}    \PT{  3.488}{ 6.000}
\PT{  3.492}{ 0.001}    \PT{  3.492}{ 6.000}
\PT{  3.496}{ 0.001}    \PT{  3.496}{ 6.000}
\PT{  3.500}{ 0.001}    \PT{  3.500}{ 6.000}
\PT{  3.504}{ 0.001}    \PT{  3.504}{ 6.000}
\PT{  3.508}{ 0.001}    \PT{  3.508}{ 6.000}
\PT{  3.512}{ 0.001}    \PT{  3.512}{ 6.000}
\PT{  3.516}{ 0.002}    \PT{  3.516}{ 6.000}
\PT{  3.520}{ 0.002}    \PT{  3.520}{ 6.000}
\PT{  3.524}{ 0.002}    \PT{  3.524}{ 6.000}
\PT{  3.528}{ 0.002}    \PT{  3.528}{ 6.000}
\PT{  3.532}{ 0.003}    \PT{  3.532}{ 6.000}
\PT{  3.536}{ 0.003}    \PT{  3.536}{ 6.000}
\PT{  3.540}{ 0.003}    \PT{  3.540}{ 6.000}
\PT{  3.544}{ 0.004}    \PT{  3.544}{ 6.000}
\PT{  3.548}{ 0.004}    \PT{  3.548}{ 6.000}
\PT{  3.552}{ 0.004}    \PT{  3.552}{ 6.000}
\PT{  3.556}{ 0.005}    \PT{  3.556}{ 6.000}
\PT{  3.560}{ 0.005}    \PT{  3.560}{ 6.000}
\PT{  3.564}{ 0.005}    \PT{  3.564}{ 6.000}
\PT{  3.568}{ 0.006}    \PT{  3.568}{ 6.000}
\PT{  3.572}{ 0.006}    \PT{  3.572}{ 6.000}
\PT{  3.576}{ 0.007}    \PT{  3.576}{ 6.000}
\PT{  3.580}{ 0.007}    \PT{  3.580}{ 6.000}
\PT{  3.584}{ 0.008}    \PT{  3.584}{ 6.000}
\PT{  3.588}{ 0.008}    \PT{  3.588}{ 6.000}
\PT{  3.592}{ 0.009}    \PT{  3.592}{ 6.000}
\PT{  3.596}{ 0.009}    \PT{  3.596}{ 6.000}
\PT{  3.600}{ 0.010}    \PT{  3.600}{ 6.000}
\PT{  3.604}{ 0.010}    \PT{  3.604}{ 6.000}
\PT{  3.608}{ 0.011}    \PT{  3.608}{ 6.000}
\PT{  3.612}{ 0.012}    \PT{  3.612}{ 6.000}
\PT{  3.616}{ 0.012}    \PT{  3.616}{ 6.000}
\PT{  3.620}{ 0.013}    \PT{  3.620}{ 6.000}
\PT{  3.624}{ 0.013}    \PT{  3.624}{ 6.000}
\PT{  3.628}{ 0.014}    \PT{  3.628}{ 6.000}
\PT{  3.632}{ 0.015}    \PT{  3.632}{ 6.000}
\PT{  3.636}{ 0.015}    \PT{  3.636}{ 6.000}
\PT{  3.640}{ 0.016}    \PT{  3.640}{ 6.000}
\PT{  3.644}{ 0.017}    \PT{  3.644}{ 6.000}
\PT{  3.648}{ 0.018}    \PT{  3.648}{ 6.000}
\PT{  3.652}{ 0.018}    \PT{  3.652}{ 6.000}
\PT{  3.656}{ 0.019}    \PT{  3.656}{ 6.000}
\PT{  3.660}{ 0.020}    \PT{  3.660}{ 6.000}
\PT{  3.664}{ 0.021}    \PT{  3.664}{ 6.000}
\PT{  3.668}{ 0.022}    \PT{  3.668}{ 6.000}
\PT{  3.672}{ 0.022}    \PT{  3.672}{ 6.000}
\PT{  3.676}{ 0.023}    \PT{  3.676}{ 6.000}
\PT{  3.680}{ 0.024}    \PT{  3.680}{ 6.000}
\PT{  3.684}{ 0.025}    \PT{  3.684}{ 6.000}
\PT{  3.688}{ 0.026}    \PT{  3.688}{ 6.000}
\PT{  3.692}{ 0.027}    \PT{  3.692}{ 6.000}
\PT{  3.696}{ 0.028}    \PT{  3.696}{ 6.000}
\PT{  3.700}{ 0.029}    \PT{  3.700}{ 6.000}
\PT{  3.704}{ 0.030}    \PT{  3.704}{ 6.000}
\PT{  3.708}{ 0.031}    \PT{  3.708}{ 6.000}
\PT{  3.712}{ 0.032}    \PT{  3.712}{ 6.000}
\PT{  3.716}{ 0.033}    \PT{  3.716}{ 6.000}
\PT{  3.720}{ 0.034}    \PT{  3.720}{ 6.000}
\PT{  3.724}{ 0.035}    \PT{  3.724}{ 6.000}
\PT{  3.728}{ 0.036}    \PT{  3.728}{ 6.000}
\PT{  3.732}{ 0.037}    \PT{  3.732}{ 6.000}
\PT{  3.736}{ 0.038}    \PT{  3.736}{ 6.000}
\PT{  3.740}{ 0.039}    \PT{  3.740}{ 6.000}
\PT{  3.744}{ 0.040}    \PT{  3.744}{ 6.000}
\PT{  3.748}{ 0.041}    \PT{  3.748}{ 6.000}
\PT{  3.752}{ 0.043}    \PT{  3.752}{ 6.000}
\PT{  3.756}{ 0.044}    \PT{  3.756}{ 6.000}
\PT{  3.760}{ 0.045}    \PT{  3.760}{ 6.000}
\PT{  3.764}{ 0.046}    \PT{  3.764}{ 6.000}
\PT{  3.768}{ 0.047}    \PT{  3.768}{ 6.000}
\PT{  3.772}{ 0.049}    \PT{  3.772}{ 6.000}
\PT{  3.776}{ 0.050}    \PT{  3.776}{ 6.000}
\PT{  3.780}{ 0.051}    \PT{  3.780}{ 6.000}
\PT{  3.784}{ 0.052}    \PT{  3.784}{ 6.000}
\PT{  3.788}{ 0.054}    \PT{  3.788}{ 6.000}
\PT{  3.792}{ 0.055}    \PT{  3.792}{ 6.000}
\PT{  3.796}{ 0.056}    \PT{  3.796}{ 6.000}
\PT{  3.800}{ 0.058}    \PT{  3.800}{ 6.000}
\PT{  3.804}{ 0.059}    \PT{  3.804}{ 6.000}
\PT{  3.808}{ 0.061}    \PT{  3.808}{ 6.000}
\PT{  3.812}{ 0.062}    \PT{  3.812}{ 6.000}
\PT{  3.816}{ 0.063}    \PT{  3.816}{ 6.000}
\PT{  3.820}{ 0.065}    \PT{  3.820}{ 6.000}
\PT{  3.824}{ 0.066}    \PT{  3.824}{ 6.000}
\PT{  3.828}{ 0.068}    \PT{  3.828}{ 6.000}
\PT{  3.832}{ 0.069}    \PT{  3.832}{ 6.000}
\PT{  3.836}{ 0.071}    \PT{  3.836}{ 6.000}
\PT{  3.840}{ 0.072}    \PT{  3.840}{ 6.000}
\PT{  3.844}{ 0.074}    \PT{  3.844}{ 6.000}
\PT{  3.848}{ 0.075}    \PT{  3.848}{ 6.000}
\PT{  3.852}{ 0.077}    \PT{  3.852}{ 6.000}
\PT{  3.856}{ 0.078}    \PT{  3.856}{ 6.000}
\PT{  3.860}{ 0.080}    \PT{  3.860}{ 6.000}
\PT{  3.864}{ 0.082}    \PT{  3.864}{ 6.000}
\PT{  3.868}{ 0.083}    \PT{  3.868}{ 6.000}
\PT{  3.872}{ 0.085}    \PT{  3.872}{ 6.000}
\PT{  3.876}{ 0.087}    \PT{  3.876}{ 6.000}
\PT{  3.880}{ 0.088}    \PT{  3.880}{ 6.000}
\PT{  3.884}{ 0.090}    \PT{  3.884}{ 6.000}
\PT{  3.888}{ 0.092}    \PT{  3.888}{ 6.000}
\PT{  3.892}{ 0.093}    \PT{  3.892}{ 6.000}
\PT{  3.896}{ 0.095}    \PT{  3.896}{ 6.000}
\PT{  3.900}{ 0.097}    \PT{  3.900}{ 6.000}
\PT{  3.904}{ 0.099}    \PT{  3.904}{ 6.000}
\PT{  3.908}{ 0.100}    \PT{  3.908}{ 6.000}
\PT{  3.912}{ 0.102}    \PT{  3.912}{ 6.000}
\PT{  3.916}{ 0.104}    \PT{  3.916}{ 6.000}
\PT{  3.920}{ 0.106}    \PT{  3.920}{ 6.000}
\PT{  3.924}{ 0.108}    \PT{  3.924}{ 6.000}
\PT{  3.928}{ 0.110}    \PT{  3.928}{ 6.000}
\PT{  3.932}{ 0.111}    \PT{  3.932}{ 6.000}
\PT{  3.936}{ 0.113}    \PT{  3.936}{ 6.000}
\PT{  3.940}{ 0.115}    \PT{  3.940}{ 6.000}
\PT{  3.944}{ 0.117}    \PT{  3.944}{ 6.000}
\PT{  3.948}{ 0.119}    \PT{  3.948}{ 6.000}
\PT{  3.952}{ 0.121}    \PT{  3.952}{ 6.000}
\PT{  3.956}{ 0.123}    \PT{  3.956}{ 6.000}
\PT{  3.960}{ 0.125}    \PT{  3.960}{ 6.000}
\PT{  3.964}{ 0.127}    \PT{  3.964}{ 6.000}
\PT{  3.968}{ 0.129}    \PT{  3.968}{ 6.000}
\PT{  3.972}{ 0.131}    \PT{  3.972}{ 6.000}
\PT{  3.976}{ 0.133}    \PT{  3.976}{ 6.000}
\PT{  3.980}{ 0.135}    \PT{  3.980}{ 6.000}
\PT{  3.984}{ 0.137}    \PT{  3.984}{ 6.000}
\PT{  3.988}{ 0.139}    \PT{  3.988}{ 6.000}
\PT{  3.992}{ 0.142}    \PT{  3.992}{ 6.000}
\PT{  3.996}{ 0.144}    \PT{  3.996}{ 6.000}
\PT{  4.000}{ 0.146}    \PT{  4.000}{ 6.000}
\PT{  4.004}{ 0.148}    \PT{  4.004}{ 6.000}
\PT{  4.008}{ 0.150}    \PT{  4.008}{ 6.000}
\PT{  4.012}{ 0.152}    \PT{  4.012}{ 6.000}
\PT{  4.016}{ 0.155}    \PT{  4.016}{ 6.000}
\PT{  4.020}{ 0.157}    \PT{  4.020}{ 6.000}
\PT{  4.024}{ 0.159}    \PT{  4.024}{ 6.000}
\PT{  4.028}{ 0.161}    \PT{  4.028}{ 6.000}
\PT{  4.032}{ 0.164}    \PT{  4.032}{ 6.000}
\PT{  4.036}{ 0.166}    \PT{  4.036}{ 6.000}
\PT{  4.040}{ 0.168}    \PT{  4.040}{ 6.000}
\PT{  4.044}{ 0.171}    \PT{  4.044}{ 6.000}
\PT{  4.048}{ 0.173}    \PT{  4.048}{ 6.000}
\PT{  4.052}{ 0.175}    \PT{  4.052}{ 6.000}
\PT{  4.056}{ 0.178}    \PT{  4.056}{ 6.000}
\PT{  4.060}{ 0.180}    \PT{  4.060}{ 6.000}
\PT{  4.064}{ 0.182}    \PT{  4.064}{ 6.000}
\PT{  4.068}{ 0.185}    \PT{  4.068}{ 6.000}
\PT{  4.072}{ 0.187}    \PT{  4.072}{ 6.000}
\PT{  4.076}{ 0.190}    \PT{  4.076}{ 6.000}
\PT{  4.080}{ 0.192}    \PT{  4.080}{ 6.000}
\PT{  4.084}{ 0.195}    \PT{  4.084}{ 6.000}
\PT{  4.088}{ 0.197}    \PT{  4.088}{ 6.000}
\PT{  4.092}{ 0.200}    \PT{  4.092}{ 6.000}
\PT{  4.096}{ 0.202}    \PT{  4.096}{ 6.000}
\PT{  4.100}{ 0.205}    \PT{  4.100}{ 6.000}
\PT{  4.104}{ 0.207}    \PT{  4.104}{ 6.000}
\PT{  4.108}{ 0.210}    \PT{  4.108}{ 6.000}
\PT{  4.112}{ 0.213}    \PT{  4.112}{ 6.000}
\PT{  4.116}{ 0.215}    \PT{  4.116}{ 6.000}
\PT{  4.120}{ 0.218}    \PT{  4.120}{ 6.000}
\PT{  4.124}{ 0.220}    \PT{  4.124}{ 6.000}
\PT{  4.128}{ 0.223}    \PT{  4.128}{ 6.000}
\PT{  4.132}{ 0.226}    \PT{  4.132}{ 6.000}
\PT{  4.136}{ 0.228}    \PT{  4.136}{ 6.000}
\PT{  4.140}{ 0.231}    \PT{  4.140}{ 6.000}
\PT{  4.144}{ 0.234}    \PT{  4.144}{ 6.000}
\PT{  4.148}{ 0.237}    \PT{  4.148}{ 6.000}
\PT{  4.152}{ 0.239}    \PT{  4.152}{ 6.000}
\PT{  4.156}{ 0.242}    \PT{  4.156}{ 6.000}
\PT{  4.160}{ 0.245}    \PT{  4.160}{ 6.000}
\PT{  4.164}{ 0.248}    \PT{  4.164}{ 6.000}
\PT{  4.168}{ 0.251}    \PT{  4.168}{ 6.000}
\PT{  4.172}{ 0.253}    \PT{  4.172}{ 6.000}
\PT{  4.176}{ 0.256}    \PT{  4.176}{ 6.000}
\PT{  4.180}{ 0.259}    \PT{  4.180}{ 6.000}
\PT{  4.184}{ 0.262}    \PT{  4.184}{ 6.000}
\PT{  4.188}{ 0.265}    \PT{  4.188}{ 6.000}
\PT{  4.192}{ 0.268}    \PT{  4.192}{ 6.000}
\PT{  4.196}{ 0.271}    \PT{  4.196}{ 6.000}
\PT{  4.200}{ 0.274}    \PT{  4.200}{ 6.000}
\PT{  4.204}{ 0.277}    \PT{  4.204}{ 6.000}
\PT{  4.208}{ 0.280}    \PT{  4.208}{ 6.000}
\PT{  4.212}{ 0.283}    \PT{  4.212}{ 6.000}
\PT{  4.216}{ 0.286}    \PT{  4.216}{ 6.000}
\PT{  4.220}{ 0.289}    \PT{  4.220}{ 6.000}
\PT{  4.224}{ 0.292}    \PT{  4.224}{ 6.000}
\PT{  4.228}{ 0.295}    \PT{  4.228}{ 6.000}
\PT{  4.232}{ 0.298}    \PT{  4.232}{ 6.000}
\PT{  4.236}{ 0.301}    \PT{  4.236}{ 6.000}
\PT{  4.240}{ 0.304}    \PT{  4.240}{ 6.000}
\PT{  4.244}{ 0.307}    \PT{  4.244}{ 6.000}
\PT{  4.248}{ 0.310}    \PT{  4.248}{ 6.000}
\PT{  4.252}{ 0.314}    \PT{  4.252}{ 6.000}
\PT{  4.256}{ 0.317}    \PT{  4.256}{ 6.000}
\PT{  4.260}{ 0.320}    \PT{  4.260}{ 6.000}
\PT{  4.264}{ 0.323}    \PT{  4.264}{ 6.000}
\PT{  4.268}{ 0.326}    \PT{  4.268}{ 6.000}
\PT{  4.272}{ 0.330}    \PT{  4.272}{ 6.000}
\PT{  4.276}{ 0.333}    \PT{  4.276}{ 6.000}
\PT{  4.280}{ 0.336}    \PT{  4.280}{ 6.000}
\PT{  4.284}{ 0.339}    \PT{  4.284}{ 6.000}
\PT{  4.288}{ 0.343}    \PT{  4.288}{ 6.000}
\PT{  4.292}{ 0.346}    \PT{  4.292}{ 6.000}
\PT{  4.296}{ 0.349}    \PT{  4.296}{ 6.000}
\PT{  4.300}{ 0.353}    \PT{  4.300}{ 6.000}
\PT{  4.304}{ 0.356}    \PT{  4.304}{ 6.000}
\PT{  4.308}{ 0.360}    \PT{  4.308}{ 6.000}
\PT{  4.312}{ 0.363}    \PT{  4.312}{ 6.000}
\PT{  4.316}{ 0.366}    \PT{  4.316}{ 6.000}
\PT{  4.320}{ 0.370}    \PT{  4.320}{ 6.000}
\PT{  4.324}{ 0.373}    \PT{  4.324}{ 6.000}
\PT{  4.328}{ 0.377}    \PT{  4.328}{ 6.000}
\PT{  4.332}{ 0.380}    \PT{  4.332}{ 6.000}
\PT{  4.336}{ 0.384}    \PT{  4.336}{ 6.000}
\PT{  4.340}{ 0.387}    \PT{  4.340}{ 6.000}
\PT{  4.344}{ 0.391}    \PT{  4.344}{ 6.000}
\PT{  4.348}{ 0.394}    \PT{  4.348}{ 6.000}
\PT{  4.352}{ 0.398}    \PT{  4.352}{ 6.000}
\PT{  4.356}{ 0.401}    \PT{  4.356}{ 6.000}
\PT{  4.360}{ 0.405}    \PT{  4.360}{ 6.000}
\PT{  4.364}{ 0.409}    \PT{  4.364}{ 6.000}
\PT{  4.368}{ 0.412}    \PT{  4.368}{ 6.000}
\PT{  4.372}{ 0.416}    \PT{  4.372}{ 6.000}
\PT{  4.376}{ 0.420}    \PT{  4.376}{ 6.000}
\PT{  4.380}{ 0.423}    \PT{  4.380}{ 6.000}
\PT{  4.384}{ 0.427}    \PT{  4.384}{ 6.000}
\PT{  4.388}{ 0.431}    \PT{  4.388}{ 6.000}
\PT{  4.392}{ 0.434}    \PT{  4.392}{ 6.000}
\PT{  4.396}{ 0.438}    \PT{  4.396}{ 6.000}
\PT{  4.400}{ 0.442}    \PT{  4.400}{ 6.000}
\PT{  4.404}{ 0.446}    \PT{  4.404}{ 6.000}
\PT{  4.408}{ 0.449}    \PT{  4.408}{ 6.000}
\PT{  4.412}{ 0.453}    \PT{  4.412}{ 6.000}
\PT{  4.416}{ 0.457}    \PT{  4.416}{ 6.000}
\PT{  4.420}{ 0.461}    \PT{  4.420}{ 6.000}
\PT{  4.424}{ 0.465}    \PT{  4.424}{ 6.000}
\PT{  4.428}{ 0.469}    \PT{  4.428}{ 6.000}
\PT{  4.432}{ 0.472}    \PT{  4.432}{ 6.000}
\PT{  4.436}{ 0.476}    \PT{  4.436}{ 6.000}
\PT{  4.440}{ 0.480}    \PT{  4.440}{ 6.000}
\PT{  4.444}{ 0.484}    \PT{  4.444}{ 6.000}
\PT{  4.448}{ 0.488}    \PT{  4.448}{ 6.000}
\PT{  4.452}{ 0.492}    \PT{  4.452}{ 6.000}
\PT{  4.456}{ 0.496}    \PT{  4.456}{ 6.000}
\PT{  4.460}{ 0.500}    \PT{  4.460}{ 6.000}
\PT{  4.464}{ 0.504}    \PT{  4.464}{ 6.000}
\PT{  4.468}{ 0.508}    \PT{  4.468}{ 6.000}
\PT{  4.472}{ 0.512}    \PT{  4.472}{ 6.000}
\PT{  4.476}{ 0.516}    \PT{  4.476}{ 6.000}
\PT{  4.480}{ 0.520}    \PT{  4.480}{ 6.000}
\PT{  4.484}{ 0.524}    \PT{  4.484}{ 6.000}
\PT{  4.488}{ 0.528}    \PT{  4.488}{ 6.000}
\PT{  4.492}{ 0.533}    \PT{  4.492}{ 6.000}
\PT{  4.496}{ 0.537}    \PT{  4.496}{ 6.000}
\PT{  4.500}{ 0.541}    \PT{  4.500}{ 6.000}
\PT{  4.504}{ 0.545}    \PT{  4.504}{ 6.000}
\PT{  4.508}{ 0.549}    \PT{  4.508}{ 6.000}
\PT{  4.512}{ 0.553}    \PT{  4.512}{ 6.000}
\PT{  4.516}{ 0.558}    \PT{  4.516}{ 6.000}
\PT{  4.520}{ 0.562}    \PT{  4.520}{ 6.000}
\PT{  4.524}{ 0.566}    \PT{  4.524}{ 6.000}
\PT{  4.528}{ 0.570}    \PT{  4.528}{ 6.000}
\PT{  4.532}{ 0.575}    \PT{  4.532}{ 6.000}
\PT{  4.536}{ 0.579}    \PT{  4.536}{ 6.000}
\PT{  4.540}{ 0.583}    \PT{  4.540}{ 6.000}
\PT{  4.544}{ 0.588}    \PT{  4.544}{ 6.000}
\PT{  4.548}{ 0.592}    \PT{  4.548}{ 6.000}
\PT{  4.552}{ 0.596}    \PT{  4.552}{ 6.000}
\PT{  4.556}{ 0.601}    \PT{  4.556}{ 6.000}
\PT{  4.560}{ 0.605}    \PT{  4.560}{ 6.000}
\PT{  4.564}{ 0.609}    \PT{  4.564}{ 6.000}
\PT{  4.568}{ 0.614}    \PT{  4.568}{ 6.000}
\PT{  4.572}{ 0.618}    \PT{  4.572}{ 6.000}
\PT{  4.576}{ 0.623}    \PT{  4.576}{ 6.000}
\PT{  4.580}{ 0.627}    \PT{  4.580}{ 6.000}
\PT{  4.584}{ 0.632}    \PT{  4.584}{ 6.000}
\PT{  4.588}{ 0.636}    \PT{  4.588}{ 6.000}
\PT{  4.592}{ 0.641}    \PT{  4.592}{ 6.000}
\PT{  4.596}{ 0.645}    \PT{  4.596}{ 6.000}
\PT{  4.600}{ 0.650}    \PT{  4.600}{ 6.000}
\PT{  4.604}{ 0.654}    \PT{  4.604}{ 6.000}
\PT{  4.608}{ 0.659}    \PT{  4.608}{ 6.000}
\PT{  4.612}{ 0.664}    \PT{  4.612}{ 6.000}
\PT{  4.616}{ 0.668}    \PT{  4.616}{ 6.000}
\PT{  4.620}{ 0.673}    \PT{  4.620}{ 6.000}
\PT{  4.624}{ 0.677}    \PT{  4.624}{ 6.000}
\PT{  4.628}{ 0.682}    \PT{  4.628}{ 6.000}
\PT{  4.632}{ 0.687}    \PT{  4.632}{ 6.000}
\PT{  4.636}{ 0.691}    \PT{  4.636}{ 6.000}
\PT{  4.640}{ 0.696}    \PT{  4.640}{ 6.000}
\PT{  4.644}{ 0.701}    \PT{  4.644}{ 6.000}
\PT{  4.648}{ 0.706}    \PT{  4.648}{ 6.000}
\PT{  4.652}{ 0.710}    \PT{  4.652}{ 6.000}
\PT{  4.656}{ 0.715}    \PT{  4.656}{ 6.000}
\PT{  4.660}{ 0.720}    \PT{  4.660}{ 6.000}
\PT{  4.664}{ 0.725}    \PT{  4.664}{ 6.000}
\PT{  4.668}{ 0.730}    \PT{  4.668}{ 6.000}
\PT{  4.672}{ 0.734}    \PT{  4.672}{ 6.000}
\PT{  4.676}{ 0.739}    \PT{  4.676}{ 6.000}
\PT{  4.680}{ 0.744}    \PT{  4.680}{ 6.000}
\PT{  4.684}{ 0.749}    \PT{  4.684}{ 6.000}
\PT{  4.688}{ 0.754}    \PT{  4.688}{ 6.000}
\PT{  4.692}{ 0.759}    \PT{  4.692}{ 6.000}
\PT{  4.696}{ 0.764}    \PT{  4.696}{ 6.000}
\PT{  4.700}{ 0.769}    \PT{  4.700}{ 6.000}
\PT{  4.704}{ 0.774}    \PT{  4.704}{ 6.000}
\PT{  4.708}{ 0.779}    \PT{  4.708}{ 6.000}
\PT{  4.712}{ 0.784}    \PT{  4.712}{ 6.000}
\PT{  4.716}{ 0.789}    \PT{  4.716}{ 6.000}
\PT{  4.720}{ 0.794}    \PT{  4.720}{ 6.000}
\PT{  4.724}{ 0.799}    \PT{  4.724}{ 6.000}
\PT{  4.728}{ 0.804}    \PT{  4.728}{ 6.000}
\PT{  4.732}{ 0.809}    \PT{  4.732}{ 6.000}
\PT{  4.736}{ 0.814}    \PT{  4.736}{ 6.000}
\PT{  4.740}{ 0.819}    \PT{  4.740}{ 6.000}
\PT{  4.744}{ 0.824}    \PT{  4.744}{ 6.000}
\PT{  4.748}{ 0.829}    \PT{  4.748}{ 6.000}
\PT{  4.752}{ 0.835}    \PT{  4.752}{ 6.000}
\PT{  4.756}{ 0.840}    \PT{  4.756}{ 6.000}
\PT{  4.760}{ 0.845}    \PT{  4.760}{ 6.000}
\PT{  4.764}{ 0.850}    \PT{  4.764}{ 6.000}
\PT{  4.768}{ 0.855}    \PT{  4.768}{ 6.000}
\PT{  4.772}{ 0.861}    \PT{  4.772}{ 6.000}
\PT{  4.776}{ 0.866}    \PT{  4.776}{ 6.000}
\PT{  4.780}{ 0.871}    \PT{  4.780}{ 6.000}
\PT{  4.784}{ 0.876}    \PT{  4.784}{ 6.000}
\PT{  4.788}{ 0.882}    \PT{  4.788}{ 6.000}
\PT{  4.792}{ 0.887}    \PT{  4.792}{ 6.000}
\PT{  4.796}{ 0.892}    \PT{  4.796}{ 6.000}
\PT{  4.800}{ 0.898}    \PT{  4.800}{ 6.000}
\PT{  4.804}{ 0.903}    \PT{  4.804}{ 6.000}
\PT{  4.808}{ 0.909}    \PT{  4.808}{ 6.000}
\PT{  4.812}{ 0.914}    \PT{  4.812}{ 6.000}
\PT{  4.816}{ 0.919}    \PT{  4.816}{ 6.000}
\PT{  4.820}{ 0.925}    \PT{  4.820}{ 6.000}
\PT{  4.824}{ 0.930}    \PT{  4.824}{ 6.000}
\PT{  4.828}{ 0.936}    \PT{  4.828}{ 6.000}
\PT{  4.832}{ 0.941}    \PT{  4.832}{ 6.000}
\PT{  4.836}{ 0.947}    \PT{  4.836}{ 6.000}
\PT{  4.840}{ 0.952}    \PT{  4.840}{ 6.000}
\PT{  4.844}{ 0.958}    \PT{  4.844}{ 6.000}
\PT{  4.848}{ 0.963}    \PT{  4.848}{ 6.000}
\PT{  4.852}{ 0.969}    \PT{  4.852}{ 6.000}
\PT{  4.856}{ 0.974}    \PT{  4.856}{ 6.000}
\PT{  4.860}{ 0.980}    \PT{  4.860}{ 6.000}
\PT{  4.864}{ 0.986}    \PT{  4.864}{ 6.000}
\PT{  4.868}{ 0.991}    \PT{  4.868}{ 6.000}
\PT{  4.872}{ 0.997}    \PT{  4.872}{ 6.000}
\PT{  4.876}{ 1.003}    \PT{  4.876}{ 6.000}
\PT{  4.880}{ 1.008}    \PT{  4.880}{ 6.000}
\PT{  4.884}{ 1.014}    \PT{  4.884}{ 6.000}
\PT{  4.888}{ 1.020}    \PT{  4.888}{ 6.000}
\PT{  4.892}{ 1.025}    \PT{  4.892}{ 6.000}
\PT{  4.896}{ 1.031}    \PT{  4.896}{ 6.000}
\PT{  4.900}{ 1.037}    \PT{  4.900}{ 6.000}
\PT{  4.904}{ 1.043}    \PT{  4.904}{ 6.000}
\PT{  4.908}{ 1.048}    \PT{  4.908}{ 6.000}
\PT{  4.912}{ 1.054}    \PT{  4.912}{ 6.000}
\PT{  4.916}{ 1.060}    \PT{  4.916}{ 6.000}
\PT{  4.920}{ 1.066}    \PT{  4.920}{ 6.000}
\PT{  4.924}{ 1.072}    \PT{  4.924}{ 6.000}
\PT{  4.928}{ 1.078}    \PT{  4.928}{ 6.000}
\PT{  4.932}{ 1.083}    \PT{  4.932}{ 6.000}
\PT{  4.936}{ 1.089}    \PT{  4.936}{ 6.000}
\PT{  4.940}{ 1.095}    \PT{  4.940}{ 6.000}
\PT{  4.944}{ 1.101}    \PT{  4.944}{ 6.000}
\PT{  4.948}{ 1.107}    \PT{  4.948}{ 6.000}
\PT{  4.952}{ 1.113}    \PT{  4.952}{ 6.000}
\PT{  4.956}{ 1.119}    \PT{  4.956}{ 6.000}
\PT{  4.960}{ 1.125}    \PT{  4.960}{ 6.000}
\PT{  4.964}{ 1.131}    \PT{  4.964}{ 6.000}
\PT{  4.968}{ 1.137}    \PT{  4.968}{ 6.000}
\PT{  4.972}{ 1.143}    \PT{  4.972}{ 6.000}
\PT{  4.976}{ 1.149}    \PT{  4.976}{ 6.000}
\PT{  4.980}{ 1.155}    \PT{  4.980}{ 6.000}
\PT{  4.984}{ 1.161}    \PT{  4.984}{ 6.000}
\PT{  4.988}{ 1.167}    \PT{  4.988}{ 6.000}
\PT{  4.992}{ 1.174}    \PT{  4.992}{ 6.000}
\PT{  4.996}{ 1.180}    \PT{  4.996}{ 6.000}
\PT{  5.000}{ 1.186}    \PT{  5.000}{ 6.000}
\PT{  5.004}{ 1.192}    \PT{  5.004}{ 6.000}
\PT{  5.008}{ 1.198}    \PT{  5.008}{ 6.000}
\PT{  5.012}{ 1.204}    \PT{  5.012}{ 6.000}
\PT{  5.016}{ 1.211}    \PT{  5.016}{ 6.000}
\PT{  5.020}{ 1.217}    \PT{  5.020}{ 6.000}
\PT{  5.024}{ 1.223}    \PT{  5.024}{ 6.000}
\PT{  5.028}{ 1.229}    \PT{  5.028}{ 6.000}
\PT{  5.032}{ 1.236}    \PT{  5.032}{ 6.000}
\PT{  5.036}{ 1.242}    \PT{  5.036}{ 6.000}
\PT{  5.040}{ 1.248}    \PT{  5.040}{ 6.000}
\PT{  5.044}{ 1.255}    \PT{  5.044}{ 6.000}
\PT{  5.048}{ 1.261}    \PT{  5.048}{ 6.000}
\PT{  5.052}{ 1.267}    \PT{  5.052}{ 6.000}
\PT{  5.056}{ 1.274}    \PT{  5.056}{ 6.000}
\PT{  5.060}{ 1.280}    \PT{  5.060}{ 6.000}
\PT{  5.064}{ 1.286}    \PT{  5.064}{ 6.000}
\PT{  5.068}{ 1.293}    \PT{  5.068}{ 6.000}
\PT{  5.072}{ 1.299}    \PT{  5.072}{ 6.000}
\PT{  5.076}{ 1.306}    \PT{  5.076}{ 6.000}
\PT{  5.080}{ 1.312}    \PT{  5.080}{ 6.000}
\PT{  5.084}{ 1.319}    \PT{  5.084}{ 6.000}
\PT{  5.088}{ 1.325}    \PT{  5.088}{ 6.000}
\PT{  5.092}{ 1.332}    \PT{  5.092}{ 6.000}
\PT{  5.096}{ 1.338}    \PT{  5.096}{ 6.000}
\PT{  5.100}{ 1.345}    \PT{  5.100}{ 6.000}
\PT{  5.104}{ 1.351}    \PT{  5.104}{ 6.000}
\PT{  5.108}{ 1.358}    \PT{  5.108}{ 6.000}
\PT{  5.112}{ 1.365}    \PT{  5.112}{ 6.000}
\PT{  5.116}{ 1.371}    \PT{  5.116}{ 6.000}
\PT{  5.120}{ 1.378}    \PT{  5.120}{ 6.000}
\PT{  5.124}{ 1.384}    \PT{  5.124}{ 6.000}
\PT{  5.128}{ 1.391}    \PT{  5.128}{ 6.000}
\PT{  5.132}{ 1.398}    \PT{  5.132}{ 6.000}
\PT{  5.136}{ 1.404}    \PT{  5.136}{ 6.000}
\PT{  5.140}{ 1.411}    \PT{  5.140}{ 6.000}
\PT{  5.144}{ 1.418}    \PT{  5.144}{ 6.000}
\PT{  5.148}{ 1.425}    \PT{  5.148}{ 6.000}
\PT{  5.152}{ 1.431}    \PT{  5.152}{ 6.000}
\PT{  5.156}{ 1.438}    \PT{  5.156}{ 6.000}
\PT{  5.160}{ 1.445}    \PT{  5.160}{ 6.000}
\PT{  5.164}{ 1.452}    \PT{  5.164}{ 6.000}
\PT{  5.168}{ 1.459}    \PT{  5.168}{ 6.000}
\PT{  5.172}{ 1.465}    \PT{  5.172}{ 6.000}
\PT{  5.176}{ 1.472}    \PT{  5.176}{ 6.000}
\PT{  5.180}{ 1.479}    \PT{  5.180}{ 6.000}
\PT{  5.184}{ 1.486}    \PT{  5.184}{ 6.000}
\PT{  5.188}{ 1.493}    \PT{  5.188}{ 6.000}
\PT{  5.192}{ 1.500}    \PT{  5.192}{ 6.000}
\PT{  5.196}{ 1.507}    \PT{  5.196}{ 6.000}
\PT{  5.200}{ 1.514}    \PT{  5.200}{ 6.000}
\PT{  5.204}{ 1.521}    \PT{  5.204}{ 6.000}
\PT{  5.208}{ 1.528}    \PT{  5.208}{ 6.000}
\PT{  5.212}{ 1.535}    \PT{  5.212}{ 6.000}
\PT{  5.216}{ 1.542}    \PT{  5.216}{ 6.000}
\PT{  5.220}{ 1.549}    \PT{  5.220}{ 6.000}
\PT{  5.224}{ 1.556}    \PT{  5.224}{ 6.000}
\PT{  5.228}{ 1.563}    \PT{  5.228}{ 6.000}
\PT{  5.232}{ 1.570}    \PT{  5.232}{ 6.000}
\PT{  5.236}{ 1.577}    \PT{  5.236}{ 6.000}
\PT{  5.240}{ 1.584}    \PT{  5.240}{ 6.000}
\PT{  5.244}{ 1.591}    \PT{  5.244}{ 6.000}
\PT{  5.248}{ 1.598}    \PT{  5.248}{ 6.000}
\PT{  5.252}{ 1.606}    \PT{  5.252}{ 6.000}
\PT{  5.256}{ 1.613}    \PT{  5.256}{ 6.000}
\PT{  5.260}{ 1.620}    \PT{  5.260}{ 6.000}
\PT{  5.264}{ 1.627}    \PT{  5.264}{ 6.000}
\PT{  5.268}{ 1.634}    \PT{  5.268}{ 6.000}
\PT{  5.272}{ 1.642}    \PT{  5.272}{ 6.000}
\PT{  5.276}{ 1.649}    \PT{  5.276}{ 6.000}
\PT{  5.280}{ 1.656}    \PT{  5.280}{ 6.000}
\PT{  5.284}{ 1.663}    \PT{  5.284}{ 6.000}
\PT{  5.288}{ 1.671}    \PT{  5.288}{ 6.000}
\PT{  5.292}{ 1.678}    \PT{  5.292}{ 6.000}
\PT{  5.296}{ 1.685}    \PT{  5.296}{ 6.000}
\PT{  5.300}{ 1.693}    \PT{  5.300}{ 6.000}
\PT{  5.304}{ 1.700}    \PT{  5.304}{ 6.000}
\PT{  5.308}{ 1.708}    \PT{  5.308}{ 6.000}
\PT{  5.312}{ 1.715}    \PT{  5.312}{ 6.000}
\PT{  5.316}{ 1.722}    \PT{  5.316}{ 6.000}
\PT{  5.320}{ 1.730}    \PT{  5.320}{ 6.000}
\PT{  5.324}{ 1.737}    \PT{  5.324}{ 6.000}
\PT{  5.328}{ 1.745}    \PT{  5.328}{ 6.000}
\PT{  5.332}{ 1.752}    \PT{  5.332}{ 6.000}
\PT{  5.336}{ 1.760}    \PT{  5.336}{ 6.000}
\PT{  5.340}{ 1.767}    \PT{  5.340}{ 6.000}
\PT{  5.344}{ 1.775}    \PT{  5.344}{ 6.000}
\PT{  5.348}{ 1.782}    \PT{  5.348}{ 6.000}
\PT{  5.352}{ 1.790}    \PT{  5.352}{ 6.000}
\PT{  5.356}{ 1.797}    \PT{  5.356}{ 6.000}
\PT{  5.360}{ 1.805}    \PT{  5.360}{ 6.000}
\PT{  5.364}{ 1.813}    \PT{  5.364}{ 6.000}
\PT{  5.368}{ 1.820}    \PT{  5.368}{ 6.000}
\PT{  5.372}{ 1.828}    \PT{  5.372}{ 6.000}
\PT{  5.376}{ 1.836}    \PT{  5.376}{ 6.000}
\PT{  5.380}{ 1.843}    \PT{  5.380}{ 6.000}
\PT{  5.384}{ 1.851}    \PT{  5.384}{ 6.000}
\PT{  5.388}{ 1.859}    \PT{  5.388}{ 6.000}
\PT{  5.392}{ 1.866}    \PT{  5.392}{ 6.000}
\PT{  5.396}{ 1.874}    \PT{  5.396}{ 6.000}
\PT{  5.400}{ 1.882}    \PT{  5.400}{ 6.000}
\PT{  5.404}{ 1.890}    \PT{  5.404}{ 6.000}
\PT{  5.408}{ 1.897}    \PT{  5.408}{ 6.000}
\PT{  5.412}{ 1.905}    \PT{  5.412}{ 6.000}
\PT{  5.416}{ 1.913}    \PT{  5.416}{ 6.000}
\PT{  5.420}{ 1.921}    \PT{  5.420}{ 6.000}
\PT{  5.424}{ 1.929}    \PT{  5.424}{ 6.000}
\PT{  5.428}{ 1.937}    \PT{  5.428}{ 6.000}
\PT{  5.432}{ 1.944}    \PT{  5.432}{ 6.000}
\PT{  5.436}{ 1.952}    \PT{  5.436}{ 6.000}
\PT{  5.440}{ 1.960}    \PT{  5.440}{ 6.000}
\PT{  5.444}{ 1.968}    \PT{  5.444}{ 6.000}
\PT{  5.448}{ 1.976}    \PT{  5.448}{ 6.000}
\PT{  5.452}{ 1.984}    \PT{  5.452}{ 6.000}
\PT{  5.456}{ 1.992}    \PT{  5.456}{ 6.000}
\PT{  5.460}{ 2.000}    \PT{  5.460}{ 6.000}
\PT{  5.464}{ 2.008}    \PT{  5.464}{ 6.000}
\PT{  5.468}{ 2.016}    \PT{  5.468}{ 6.000}
\PT{  5.472}{ 2.024}    \PT{  5.472}{ 6.000}
\PT{  5.476}{ 2.032}    \PT{  5.476}{ 6.000}
\PT{  5.480}{ 2.040}    \PT{  5.480}{ 6.000}
\PT{  5.484}{ 2.048}    \PT{  5.484}{ 6.000}
\PT{  5.488}{ 2.056}    \PT{  5.488}{ 6.000}
\PT{  5.492}{ 2.065}    \PT{  5.492}{ 6.000}
\PT{  5.496}{ 2.073}    \PT{  5.496}{ 6.000}
\PT{  5.500}{ 2.081}    \PT{  5.500}{ 6.000}
\PT{  5.504}{ 2.089}    \PT{  5.504}{ 6.000}
\PT{  5.508}{ 2.097}    \PT{  5.508}{ 6.000}
\PT{  5.512}{ 2.105}    \PT{  5.512}{ 6.000}
\PT{  5.516}{ 2.114}    \PT{  5.516}{ 6.000}
\PT{  5.520}{ 2.122}    \PT{  5.520}{ 6.000}
\PT{  5.524}{ 2.130}    \PT{  5.524}{ 6.000}
\PT{  5.528}{ 2.138}    \PT{  5.528}{ 6.000}
\PT{  5.532}{ 2.147}    \PT{  5.532}{ 6.000}
\PT{  5.536}{ 2.155}    \PT{  5.536}{ 6.000}
\PT{  5.540}{ 2.163}    \PT{  5.540}{ 6.000}
\PT{  5.544}{ 2.172}    \PT{  5.544}{ 6.000}
\PT{  5.548}{ 2.180}    \PT{  5.548}{ 6.000}
\PT{  5.552}{ 2.188}    \PT{  5.552}{ 6.000}
\PT{  5.556}{ 2.197}    \PT{  5.556}{ 6.000}
\PT{  5.560}{ 2.205}    \PT{  5.560}{ 6.000}
\PT{  5.564}{ 2.213}    \PT{  5.564}{ 6.000}
\PT{  5.568}{ 2.222}    \PT{  5.568}{ 6.000}
\PT{  5.572}{ 2.230}    \PT{  5.572}{ 6.000}
\PT{  5.576}{ 2.239}    \PT{  5.576}{ 6.000}
\PT{  5.580}{ 2.247}    \PT{  5.580}{ 6.000}
\PT{  5.584}{ 2.256}    \PT{  5.584}{ 6.000}
\PT{  5.588}{ 2.264}    \PT{  5.588}{ 6.000}
\PT{  5.592}{ 2.273}    \PT{  5.592}{ 6.000}
\PT{  5.596}{ 2.281}    \PT{  5.596}{ 6.000}
\PT{  5.600}{ 2.290}    \PT{  5.600}{ 6.000}
\PT{  5.604}{ 2.298}    \PT{  5.604}{ 6.000}
\PT{  5.608}{ 2.307}    \PT{  5.608}{ 6.000}
\PT{  5.612}{ 2.316}    \PT{  5.612}{ 6.000}
\PT{  5.616}{ 2.324}    \PT{  5.616}{ 6.000}
\PT{  5.620}{ 2.333}    \PT{  5.620}{ 6.000}
\PT{  5.624}{ 2.341}    \PT{  5.624}{ 6.000}
\PT{  5.628}{ 2.350}    \PT{  5.628}{ 6.000}
\PT{  5.632}{ 2.359}    \PT{  5.632}{ 6.000}
\PT{  5.636}{ 2.367}    \PT{  5.636}{ 6.000}
\PT{  5.640}{ 2.376}    \PT{  5.640}{ 6.000}
\PT{  5.644}{ 2.385}    \PT{  5.644}{ 6.000}
\PT{  5.648}{ 2.394}    \PT{  5.648}{ 6.000}
\PT{  5.652}{ 2.402}    \PT{  5.652}{ 6.000}
\PT{  5.656}{ 2.411}    \PT{  5.656}{ 6.000}
\PT{  5.660}{ 2.420}    \PT{  5.660}{ 6.000}
\PT{  5.664}{ 2.429}    \PT{  5.664}{ 6.000}
\PT{  5.668}{ 2.438}    \PT{  5.668}{ 6.000}
\PT{  5.672}{ 2.446}    \PT{  5.672}{ 6.000}
\PT{  5.676}{ 2.455}    \PT{  5.676}{ 6.000}
\PT{  5.680}{ 2.464}    \PT{  5.680}{ 6.000}
\PT{  5.684}{ 2.473}    \PT{  5.684}{ 6.000}
\PT{  5.688}{ 2.482}    \PT{  5.688}{ 6.000}
\PT{  5.692}{ 2.491}    \PT{  5.692}{ 6.000}
\PT{  5.696}{ 2.500}    \PT{  5.696}{ 6.000}
\PT{  5.700}{ 2.509}    \PT{  5.700}{ 6.000}
\PT{  5.704}{ 2.518}    \PT{  5.704}{ 6.000}
\PT{  5.708}{ 2.527}    \PT{  5.708}{ 6.000}
\PT{  5.712}{ 2.536}    \PT{  5.712}{ 6.000}
\PT{  5.716}{ 2.545}    \PT{  5.716}{ 6.000}
\PT{  5.720}{ 2.554}    \PT{  5.720}{ 6.000}
\PT{  5.724}{ 2.563}    \PT{  5.724}{ 6.000}
\PT{  5.728}{ 2.572}    \PT{  5.728}{ 6.000}
\PT{  5.732}{ 2.581}    \PT{  5.732}{ 6.000}
\PT{  5.736}{ 2.590}    \PT{  5.736}{ 6.000}
\PT{  5.740}{ 2.599}    \PT{  5.740}{ 6.000}
\PT{  5.744}{ 2.608}    \PT{  5.744}{ 6.000}
\PT{  5.748}{ 2.617}    \PT{  5.748}{ 6.000}
\PT{  5.752}{ 2.627}    \PT{  5.752}{ 6.000}
\PT{  5.756}{ 2.636}    \PT{  5.756}{ 6.000}
\PT{  5.760}{ 2.645}    \PT{  5.760}{ 6.000}
\PT{  5.764}{ 2.654}    \PT{  5.764}{ 6.000}
\PT{  5.768}{ 2.663}    \PT{  5.768}{ 6.000}
\PT{  5.772}{ 2.673}    \PT{  5.772}{ 6.000}
\PT{  5.776}{ 2.682}    \PT{  5.776}{ 6.000}
\PT{  5.780}{ 2.691}    \PT{  5.780}{ 6.000}
\PT{  5.784}{ 2.700}    \PT{  5.784}{ 6.000}
\PT{  5.788}{ 2.710}    \PT{  5.788}{ 6.000}
\PT{  5.792}{ 2.719}    \PT{  5.792}{ 6.000}
\PT{  5.796}{ 2.728}    \PT{  5.796}{ 6.000}
\PT{  5.800}{ 2.738}    \PT{  5.800}{ 6.000}
\PT{  5.804}{ 2.747}    \PT{  5.804}{ 6.000}
\PT{  5.808}{ 2.757}    \PT{  5.808}{ 6.000}
\PT{  5.812}{ 2.766}    \PT{  5.812}{ 6.000}
\PT{  5.816}{ 2.775}    \PT{  5.816}{ 6.000}
\PT{  5.820}{ 2.785}    \PT{  5.820}{ 6.000}
\PT{  5.824}{ 2.794}    \PT{  5.824}{ 6.000}
\PT{  5.828}{ 2.804}    \PT{  5.828}{ 6.000}
\PT{  5.832}{ 2.813}    \PT{  5.832}{ 6.000}
\PT{  5.836}{ 2.823}    \PT{  5.836}{ 6.000}
\PT{  5.840}{ 2.832}    \PT{  5.840}{ 6.000}
\PT{  5.844}{ 2.842}    \PT{  5.844}{ 6.000}
\PT{  5.848}{ 2.851}    \PT{  5.848}{ 6.000}
\PT{  5.852}{ 2.861}    \PT{  5.852}{ 6.000}
\PT{  5.856}{ 2.870}    \PT{  5.856}{ 6.000}
\PT{  5.860}{ 2.880}    \PT{  5.860}{ 6.000}
\PT{  5.864}{ 2.890}    \PT{  5.864}{ 6.000}
\PT{  5.868}{ 2.899}    \PT{  5.868}{ 6.000}
\PT{  5.872}{ 2.909}    \PT{  5.872}{ 6.000}
\PT{  5.876}{ 2.919}    \PT{  5.876}{ 6.000}
\PT{  5.880}{ 2.928}    \PT{  5.880}{ 6.000}
\PT{  5.884}{ 2.938}    \PT{  5.884}{ 6.000}
\PT{  5.888}{ 2.948}    \PT{  5.888}{ 6.000}
\PT{  5.892}{ 2.957}    \PT{  5.892}{ 6.000}
\PT{  5.896}{ 2.967}    \PT{  5.896}{ 6.000}
\PT{  5.900}{ 2.977}    \PT{  5.900}{ 6.000}
\PT{  5.904}{ 2.987}    \PT{  5.904}{ 6.000}
\PT{  5.908}{ 2.996}    \PT{  5.908}{ 6.000}
\PT{  5.912}{ 3.006}    \PT{  5.912}{ 6.000}
\PT{  5.916}{ 3.016}    \PT{  5.916}{ 6.000}
\PT{  5.920}{ 3.026}    \PT{  5.920}{ 6.000}
\PT{  5.924}{ 3.036}    \PT{  5.924}{ 6.000}
\PT{  5.928}{ 3.046}    \PT{  5.928}{ 6.000}
\PT{  5.932}{ 3.055}    \PT{  5.932}{ 6.000}
\PT{  5.936}{ 3.065}    \PT{  5.936}{ 6.000}
\PT{  5.940}{ 3.075}    \PT{  5.940}{ 6.000}
\PT{  5.944}{ 3.085}    \PT{  5.944}{ 6.000}
\PT{  5.948}{ 3.095}    \PT{  5.948}{ 6.000}
\PT{  5.952}{ 3.105}    \PT{  5.952}{ 6.000}
\PT{  5.956}{ 3.115}    \PT{  5.956}{ 6.000}
\PT{  5.960}{ 3.125}    \PT{  5.960}{ 6.000}
\PT{  5.964}{ 3.135}    \PT{  5.964}{ 6.000}
\PT{  5.968}{ 3.145}    \PT{  5.968}{ 6.000}
\PT{  5.972}{ 3.155}    \PT{  5.972}{ 6.000}
\PT{  5.976}{ 3.165}    \PT{  5.976}{ 6.000}
\PT{  5.980}{ 3.175}    \PT{  5.980}{ 6.000}
\PT{  5.984}{ 3.185}    \PT{  5.984}{ 6.000}
\PT{  5.988}{ 3.195}    \PT{  5.988}{ 6.000}
\PT{  5.992}{ 3.206}    \PT{  5.992}{ 6.000}
\PT{  5.996}{ 3.216}    \PT{  5.996}{ 6.000}
\PT{  6.000}{ 3.226}    \PT{  6.000}{ 6.000}
\PT{  6.004}{ 3.236}    \PT{  6.004}{ 6.000}
\PT{  6.008}{ 3.246}    \PT{  6.008}{ 6.000}
\PT{  6.012}{ 3.256}    \PT{  6.012}{ 6.000}
\PT{  6.016}{ 3.267}    \PT{  6.016}{ 6.000}
\PT{  6.020}{ 3.277}    \PT{  6.020}{ 6.000}
\PT{  6.024}{ 3.287}    \PT{  6.024}{ 6.000}
\PT{  6.028}{ 3.297}    \PT{  6.028}{ 6.000}
\PT{  6.032}{ 3.308}    \PT{  6.032}{ 6.000}
\PT{  6.036}{ 3.318}    \PT{  6.036}{ 6.000}
\PT{  6.040}{ 3.328}    \PT{  6.040}{ 6.000}
\PT{  6.044}{ 3.339}    \PT{  6.044}{ 6.000}
\PT{  6.048}{ 3.349}    \PT{  6.048}{ 6.000}
\PT{  6.052}{ 3.359}    \PT{  6.052}{ 6.000}
\PT{  6.056}{ 3.370}    \PT{  6.056}{ 6.000}
\PT{  6.060}{ 3.380}    \PT{  6.060}{ 6.000}
\PT{  6.064}{ 3.390}    \PT{  6.064}{ 6.000}
\PT{  6.068}{ 3.401}    \PT{  6.068}{ 6.000}
\PT{  6.072}{ 3.411}    \PT{  6.072}{ 6.000}
\PT{  6.076}{ 3.422}    \PT{  6.076}{ 6.000}
\PT{  6.080}{ 3.432}    \PT{  6.080}{ 6.000}
\PT{  6.084}{ 3.443}    \PT{  6.084}{ 6.000}
\PT{  6.088}{ 3.453}    \PT{  6.088}{ 6.000}
\PT{  6.092}{ 3.464}    \PT{  6.092}{ 6.000}
\PT{  6.096}{ 3.474}    \PT{  6.096}{ 6.000}
\PT{  6.100}{ 3.485}    \PT{  6.100}{ 6.000}
\PT{  6.104}{ 3.495}    \PT{  6.104}{ 6.000}
\PT{  6.108}{ 3.506}    \PT{  6.108}{ 6.000}
\PT{  6.112}{ 3.517}    \PT{  6.112}{ 6.000}
\PT{  6.116}{ 3.527}    \PT{  6.116}{ 6.000}
\PT{  6.120}{ 3.538}    \PT{  6.120}{ 6.000}
\PT{  6.124}{ 3.548}    \PT{  6.124}{ 6.000}
\PT{  6.128}{ 3.559}    \PT{  6.128}{ 6.000}
\PT{  6.132}{ 3.570}    \PT{  6.132}{ 6.000}
\PT{  6.136}{ 3.580}    \PT{  6.136}{ 6.000}
\PT{  6.140}{ 3.591}    \PT{  6.140}{ 6.000}
\PT{  6.144}{ 3.602}    \PT{  6.144}{ 6.000}
\PT{  6.148}{ 3.613}    \PT{  6.148}{ 6.000}
\PT{  6.152}{ 3.623}    \PT{  6.152}{ 6.000}
\PT{  6.156}{ 3.634}    \PT{  6.156}{ 6.000}
\PT{  6.160}{ 3.645}    \PT{  6.160}{ 6.000}
\PT{  6.164}{ 3.656}    \PT{  6.164}{ 6.000}
\PT{  6.168}{ 3.667}    \PT{  6.168}{ 6.000}
\PT{  6.172}{ 3.677}    \PT{  6.172}{ 6.000}
\PT{  6.176}{ 3.688}    \PT{  6.176}{ 6.000}
\PT{  6.180}{ 3.699}    \PT{  6.180}{ 6.000}
\PT{  6.184}{ 3.710}    \PT{  6.184}{ 6.000}
\PT{  6.188}{ 3.721}    \PT{  6.188}{ 6.000}
\PT{  6.192}{ 3.732}    \PT{  6.192}{ 6.000}
\PT{  6.196}{ 3.743}    \PT{  6.196}{ 6.000}
\PT{  6.200}{ 3.754}    \PT{  6.200}{ 6.000}
\PT{  6.204}{ 3.765}    \PT{  6.204}{ 6.000}
\PT{  6.208}{ 3.776}    \PT{  6.208}{ 6.000}
\PT{  6.212}{ 3.787}    \PT{  6.212}{ 6.000}
\PT{  6.216}{ 3.798}    \PT{  6.216}{ 6.000}
\PT{  6.220}{ 3.809}    \PT{  6.220}{ 6.000}
\PT{  6.224}{ 3.820}    \PT{  6.224}{ 6.000}
\PT{  6.228}{ 3.831}    \PT{  6.228}{ 6.000}
\PT{  6.232}{ 3.842}    \PT{  6.232}{ 6.000}
\PT{  6.236}{ 3.853}    \PT{  6.236}{ 6.000}
\PT{  6.240}{ 3.864}    \PT{  6.240}{ 6.000}
\PT{  6.244}{ 3.875}    \PT{  6.244}{ 6.000}
\PT{  6.248}{ 3.886}    \PT{  6.248}{ 6.000}
\PT{  6.252}{ 3.898}    \PT{  6.252}{ 6.000}
\PT{  6.256}{ 3.909}    \PT{  6.256}{ 6.000}
\PT{  6.260}{ 3.920}    \PT{  6.260}{ 6.000}
\PT{  6.264}{ 3.931}    \PT{  6.264}{ 6.000}
\PT{  6.268}{ 3.942}    \PT{  6.268}{ 6.000}
\PT{  6.272}{ 3.954}    \PT{  6.272}{ 6.000}
\PT{  6.276}{ 3.965}    \PT{  6.276}{ 6.000}
\PT{  6.280}{ 3.976}    \PT{  6.280}{ 6.000}
\PT{  6.284}{ 3.987}    \PT{  6.284}{ 6.000}
\PT{  6.288}{ 3.999}    \PT{  6.288}{ 6.000}
\PT{  6.292}{ 4.010}    \PT{  6.292}{ 6.000}
\PT{  6.296}{ 4.021}    \PT{  6.296}{ 6.000}
\PT{  6.300}{ 4.033}    \PT{  6.300}{ 6.000}
\PT{  6.304}{ 4.044}    \PT{  6.304}{ 6.000}
\PT{  6.308}{ 4.056}    \PT{  6.308}{ 6.000}
\PT{  6.312}{ 4.067}    \PT{  6.312}{ 6.000}
\PT{  6.316}{ 4.078}    \PT{  6.316}{ 6.000}
\PT{  6.320}{ 4.090}    \PT{  6.320}{ 6.000}
\PT{  6.324}{ 4.101}    \PT{  6.324}{ 6.000}
\PT{  6.328}{ 4.113}    \PT{  6.328}{ 6.000}
\PT{  6.332}{ 4.124}    \PT{  6.332}{ 6.000}
\PT{  6.336}{ 4.136}    \PT{  6.336}{ 6.000}
\PT{  6.340}{ 4.147}    \PT{  6.340}{ 6.000}
\PT{  6.344}{ 4.159}    \PT{  6.344}{ 6.000}
\PT{  6.348}{ 4.170}    \PT{  6.348}{ 6.000}
\PT{  6.352}{ 4.182}    \PT{  6.352}{ 6.000}
\PT{  6.356}{ 4.193}    \PT{  6.356}{ 6.000}
\PT{  6.360}{ 4.205}    \PT{  6.360}{ 6.000}
\PT{  6.364}{ 4.217}    \PT{  6.364}{ 6.000}
\PT{  6.368}{ 4.228}    \PT{  6.368}{ 6.000}
\PT{  6.372}{ 4.240}    \PT{  6.372}{ 6.000}
\PT{  6.376}{ 4.252}    \PT{  6.376}{ 6.000}
\PT{  6.380}{ 4.263}    \PT{  6.380}{ 6.000}
\PT{  6.384}{ 4.275}    \PT{  6.384}{ 6.000}
\PT{  6.388}{ 4.287}    \PT{  6.388}{ 6.000}
\PT{  6.392}{ 4.298}    \PT{  6.392}{ 6.000}
\PT{  6.396}{ 4.310}    \PT{  6.396}{ 6.000}
\PT{  6.400}{ 4.322}    \PT{  6.400}{ 6.000}
\PT{  6.404}{ 4.334}    \PT{  6.404}{ 6.000}
\PT{  6.408}{ 4.345}    \PT{  6.408}{ 6.000}
\PT{  6.412}{ 4.357}    \PT{  6.412}{ 6.000}
\PT{  6.416}{ 4.369}    \PT{  6.416}{ 6.000}
\PT{  6.420}{ 4.381}    \PT{  6.420}{ 6.000}
\PT{  6.424}{ 4.393}    \PT{  6.424}{ 6.000}
\PT{  6.428}{ 4.405}    \PT{  6.428}{ 6.000}
\PT{  6.432}{ 4.416}    \PT{  6.432}{ 6.000}
\PT{  6.436}{ 4.428}    \PT{  6.436}{ 6.000}
\PT{  6.440}{ 4.440}    \PT{  6.440}{ 6.000}
\PT{  6.444}{ 4.452}    \PT{  6.444}{ 6.000}
\PT{  6.448}{ 4.464}    \PT{  6.448}{ 6.000}
\PT{  6.452}{ 4.476}    \PT{  6.452}{ 6.000}
\PT{  6.456}{ 4.488}    \PT{  6.456}{ 6.000}
\PT{  6.460}{ 4.500}    \PT{  6.460}{ 6.000}
\PT{  6.464}{ 4.512}    \PT{  6.464}{ 6.000}
\PT{  6.468}{ 4.524}    \PT{  6.468}{ 6.000}
\PT{  6.472}{ 4.536}    \PT{  6.472}{ 6.000}
\PT{  6.476}{ 4.548}    \PT{  6.476}{ 6.000}
\PT{  6.480}{ 4.560}    \PT{  6.480}{ 6.000}
\PT{  6.484}{ 4.572}    \PT{  6.484}{ 6.000}
\PT{  6.488}{ 4.584}    \PT{  6.488}{ 6.000}
\PT{  6.492}{ 4.597}    \PT{  6.492}{ 6.000}
\PT{  6.496}{ 4.609}    \PT{  6.496}{ 6.000}
\PT{  6.500}{ 4.621}    \PT{  6.500}{ 6.000}
\PT{  6.504}{ 4.633}    \PT{  6.504}{ 6.000}
\PT{  6.508}{ 4.645}    \PT{  6.508}{ 6.000}
\PT{  6.512}{ 4.657}    \PT{  6.512}{ 6.000}
\PT{  6.516}{ 4.670}    \PT{  6.516}{ 6.000}
\PT{  6.520}{ 4.682}    \PT{  6.520}{ 6.000}
\PT{  6.524}{ 4.694}    \PT{  6.524}{ 6.000}
\PT{  6.528}{ 4.706}    \PT{  6.528}{ 6.000}
\PT{  6.532}{ 4.719}    \PT{  6.532}{ 6.000}
\PT{  6.536}{ 4.731}    \PT{  6.536}{ 6.000}
\PT{  6.540}{ 4.743}    \PT{  6.540}{ 6.000}
\PT{  6.544}{ 4.756}    \PT{  6.544}{ 6.000}
\PT{  6.548}{ 4.768}    \PT{  6.548}{ 6.000}
\PT{  6.552}{ 4.780}    \PT{  6.552}{ 6.000}
\PT{  6.556}{ 4.793}    \PT{  6.556}{ 6.000}
\PT{  6.560}{ 4.805}    \PT{  6.560}{ 6.000}
\PT{  6.564}{ 4.817}    \PT{  6.564}{ 6.000}
\PT{  6.568}{ 4.830}    \PT{  6.568}{ 6.000}
\PT{  6.572}{ 4.842}    \PT{  6.572}{ 6.000}
\PT{  6.576}{ 4.855}    \PT{  6.576}{ 6.000}
\PT{  6.580}{ 4.867}    \PT{  6.580}{ 6.000}
\PT{  6.584}{ 4.880}    \PT{  6.584}{ 6.000}
\PT{  6.588}{ 4.892}    \PT{  6.588}{ 6.000}
\PT{  6.592}{ 4.905}    \PT{  6.592}{ 6.000}
\PT{  6.596}{ 4.917}    \PT{  6.596}{ 6.000}
\PT{  6.600}{ 4.930}    \PT{  6.600}{ 6.000}
\PT{  6.604}{ 4.942}    \PT{  6.604}{ 6.000}
\PT{  6.608}{ 4.955}    \PT{  6.608}{ 6.000}
\PT{  6.612}{ 4.968}    \PT{  6.612}{ 6.000}
\PT{  6.616}{ 4.980}    \PT{  6.616}{ 6.000}
\PT{  6.620}{ 4.993}    \PT{  6.620}{ 6.000}
\PT{  6.624}{ 5.005}    \PT{  6.624}{ 6.000}
\PT{  6.628}{ 5.018}    \PT{  6.628}{ 6.000}
\PT{  6.632}{ 5.031}    \PT{  6.632}{ 6.000}
\PT{  6.636}{ 5.043}    \PT{  6.636}{ 6.000}
\PT{  6.640}{ 5.056}    \PT{  6.640}{ 6.000}
\PT{  6.644}{ 5.069}    \PT{  6.644}{ 6.000}
\PT{  6.648}{ 5.082}    \PT{  6.648}{ 6.000}
\PT{  6.652}{ 5.094}    \PT{  6.652}{ 6.000}
\PT{  6.656}{ 5.107}    \PT{  6.656}{ 6.000}
\PT{  6.660}{ 5.120}    \PT{  6.660}{ 6.000}
\PT{  6.664}{ 5.133}    \PT{  6.664}{ 6.000}
\PT{  6.668}{ 5.146}    \PT{  6.668}{ 6.000}
\PT{  6.672}{ 5.158}    \PT{  6.672}{ 6.000}
\PT{  6.676}{ 5.171}    \PT{  6.676}{ 6.000}
\PT{  6.680}{ 5.184}    \PT{  6.680}{ 6.000}
\PT{  6.684}{ 5.197}    \PT{  6.684}{ 6.000}
\PT{  6.688}{ 5.210}    \PT{  6.688}{ 6.000}
\PT{  6.692}{ 5.223}    \PT{  6.692}{ 6.000}
\PT{  6.696}{ 5.236}    \PT{  6.696}{ 6.000}
\PT{  6.700}{ 5.249}    \PT{  6.700}{ 6.000}
\PT{  6.704}{ 5.262}    \PT{  6.704}{ 6.000}
\PT{  6.708}{ 5.275}    \PT{  6.708}{ 6.000}
\PT{  6.712}{ 5.288}    \PT{  6.712}{ 6.000}
\PT{  6.716}{ 5.301}    \PT{  6.716}{ 6.000}
\PT{  6.720}{ 5.314}    \PT{  6.720}{ 6.000}
\PT{  6.724}{ 5.327}    \PT{  6.724}{ 6.000}
\PT{  6.728}{ 5.340}    \PT{  6.728}{ 6.000}
\PT{  6.732}{ 5.353}    \PT{  6.732}{ 6.000}
\PT{  6.736}{ 5.366}    \PT{  6.736}{ 6.000}
\PT{  6.740}{ 5.379}    \PT{  6.740}{ 6.000}
\PT{  6.744}{ 5.392}    \PT{  6.744}{ 6.000}
\PT{  6.748}{ 5.405}    \PT{  6.748}{ 6.000}
\PT{  6.752}{ 5.419}    \PT{  6.752}{ 6.000}
\PT{  6.756}{ 5.432}    \PT{  6.756}{ 6.000}
\PT{  6.760}{ 5.445}    \PT{  6.760}{ 6.000}
\PT{  6.764}{ 5.458}    \PT{  6.764}{ 6.000}
\PT{  6.768}{ 5.471}    \PT{  6.768}{ 6.000}
\PT{  6.772}{ 5.485}    \PT{  6.772}{ 6.000}
\PT{  6.776}{ 5.498}    \PT{  6.776}{ 6.000}
\PT{  6.780}{ 5.511}    \PT{  6.780}{ 6.000}
\PT{  6.784}{ 5.524}    \PT{  6.784}{ 6.000}
\PT{  6.788}{ 5.538}    \PT{  6.788}{ 6.000}
\PT{  6.792}{ 5.551}    \PT{  6.792}{ 6.000}
\PT{  6.796}{ 5.564}    \PT{  6.796}{ 6.000}
\PT{  6.800}{ 5.578}    \PT{  6.800}{ 6.000}
\PT{  6.804}{ 5.591}    \PT{  6.804}{ 6.000}
\PT{  6.808}{ 5.605}    \PT{  6.808}{ 6.000}
\PT{  6.812}{ 5.618}    \PT{  6.812}{ 6.000}
\PT{  6.816}{ 5.631}    \PT{  6.816}{ 6.000}
\PT{  6.820}{ 5.645}    \PT{  6.820}{ 6.000}
\PT{  6.824}{ 5.658}    \PT{  6.824}{ 6.000}
\PT{  6.828}{ 5.672}    \PT{  6.828}{ 6.000}
\PT{  6.832}{ 5.685}    \PT{  6.832}{ 6.000}
\PT{  6.836}{ 5.699}    \PT{  6.836}{ 6.000}
\PT{  6.840}{ 5.712}    \PT{  6.840}{ 6.000}
\PT{  6.844}{ 5.726}    \PT{  6.844}{ 6.000}
\PT{  6.848}{ 5.739}    \PT{  6.848}{ 6.000}
\PT{  6.852}{ 5.753}    \PT{  6.852}{ 6.000}
\PT{  6.856}{ 5.766}    \PT{  6.856}{ 6.000}
\PT{  6.860}{ 5.780}    \PT{  6.860}{ 6.000}
\PT{  6.864}{ 5.794}    \PT{  6.864}{ 6.000}
\PT{  6.868}{ 5.807}    \PT{  6.868}{ 6.000}
\PT{  6.872}{ 5.821}    \PT{  6.872}{ 6.000}
\PT{  6.876}{ 5.835}    \PT{  6.876}{ 6.000}
\PT{  6.880}{ 5.848}    \PT{  6.880}{ 6.000}
\PT{  6.884}{ 5.862}    \PT{  6.884}{ 6.000}
\PT{  6.888}{ 5.876}    \PT{  6.888}{ 6.000}
\PT{  6.892}{ 5.889}    \PT{  6.892}{ 6.000}
\PT{  6.896}{ 5.903}    \PT{  6.896}{ 6.000}
\PT{  6.900}{ 5.917}    \PT{  6.900}{ 6.000}
\PT{  6.904}{ 5.931}    \PT{  6.904}{ 6.000}
\PT{  6.908}{ 5.944}    \PT{  6.908}{ 6.000}
\PT{  6.912}{ 5.958}    \PT{  6.912}{ 6.000}
\PT{  6.916}{ 5.972}    \PT{  6.916}{ 6.000}
\PT{  6.920}{ 5.986}    \PT{  6.920}{ 6.000}
                        \PT{  6.928}{ 6.000}









%********************
\end{picture}}
%********************



\end{picture}


==> Archpict_2.tex <==
%Varianten:\circle* und/oder {0.04}
\def\PKT{\circle*{0.01}}
\def\PT#1#2{\put(#1,#2){\PKT}}











%%%% Hier beginnt das äußere BILD!


\unitlength1cm
\begin{picture}(13,9.5) %Breite und Höhe

% Koordinaten wie üblich: (11,1) heißt im Bild 11(cm) nach rechts und 1(cm)
% nach oben, bei Geraden ist (a,b) der Anstieg b/a und {c} die Länge,

%\put(1,1){\line(1,0){10}}
%\put(1,1){\line(0,1){8.5}}
%\put(11,1){\line(0,1){8.5}}
%\put(1,9.5){\line(1,0){10}}
\put(4.3,0.3){\hspace{1cm} {\em Diagram 2}}

%Inneres Bild
%***************************************
\put(1.2,0.9){\begin{picture}(12,8)
%***************************************
\put(0,0){\line(1,0){10.68}}
\put(0,4.08){\line(1,0){10.68}}
\put(0,3.92){\line(1,0){10.68}}
\put(5.34,0){\line(0,1){8}}
\put(0,-0.1){\line(0,1){0.2}}
\put(-0.3,-0.5){$-1.78$}
\put(2.34,-0.1){\line(0,1){0.2}}
\put(2.1,-0.5){$-1$}
\put(8.34,-0.1){\line(0,1){0.2}}
\put(8.3,-0.5){$1$}
\put(10.68,-0.1){\line(0,1){0.2}}
\put(10.3,-0.5){$1.78$}
\put(6.5,0.2){$X$}
\put(9.6,3.5){$\sigma=0.49$}
\put(9.6,4.25){$\sigma=0.51$}
\put(5.24,8){\line(1,0){0.2}}
\put(5.6,7.85){$1$}
\put(5.6,6.5){$\sigma$}




\PT{  0.000}{ 7.883}    % 35  0.00000000000009
\PT{  0.030}{ 7.860}    % 31 -0.00000000000060
\PT{  0.060}{ 7.837}    % 31 -0.00000000000046
\PT{  0.090}{ 7.813}    % 31 -0.00000000000026
\PT{  0.120}{ 7.788}    % 32  0.00000000000015
\PT{  0.150}{ 7.763}    % 32 -0.00000000000024
\PT{  0.180}{ 7.737}    % 29  0.00000000000030
\PT{  0.210}{ 7.711}    % 32  0.00000000000071
\PT{  0.240}{ 7.684}    % 31 -0.00000000000015
\PT{  0.270}{ 7.657}    % 32  0.00000000000005
\PT{  0.300}{ 7.629}    % 30  0.00000000000063
\PT{  0.330}{ 7.601}    % 30  0.00000000000034
\PT{  0.360}{ 7.573}    % 29  0.00000000000100
\PT{  0.390}{ 7.544}    % 31 -0.00000000000005
\PT{  0.420}{ 7.515}    % 31 -0.00000000000092
\PT{  0.450}{ 7.486}    % 32 -0.00000000000005
\PT{  0.480}{ 7.456}    % 30 -0.00000000000003
\PT{  0.510}{ 7.426}    % 31 -0.00000000000032
\PT{  0.540}{ 7.396}    % 30  0.00000000000077
\PT{  0.570}{ 7.365}    % 27  0.00000000000051
\PT{  0.600}{ 7.335}    % 32 -0.00000000000019
\PT{  0.630}{ 7.304}    % 31 -0.00000000000059
\PT{  0.660}{ 7.272}    % 30  0.00000000000066
\PT{  0.690}{ 7.241}    % 28  0.00000000000027
\PT{  0.720}{ 7.209}    % 32 -0.00000000000038
\PT{  0.750}{ 7.177}    % 30 -0.00000000000037
\PT{  0.780}{ 7.145}    % 31  0.00000000000073
\PT{  0.810}{ 7.113}    % 30  0.00000000000066
\PT{  0.840}{ 7.081}    % 32 -0.00000000000002
\PT{  0.870}{ 7.048}    % 31 -0.00000000000094
\PT{  0.900}{ 7.015}    % 30  0.00000000000025
\PT{  0.930}{ 6.983}    % 30  0.00000000000025
\PT{  0.960}{ 6.949}    % 31  0.00000000000083
\PT{  0.990}{ 6.916}    % 31  0.00000000000067
\PT{  1.020}{ 6.883}    % 31 -0.00000000000048
\PT{  1.050}{ 6.850}    % 31 -0.00000000000071
\PT{  1.080}{ 6.816}    % 32  0.00000000000046
\PT{  1.110}{ 6.782}    % 30 -0.00000000000057
\PT{  1.140}{ 6.749}    % 31  0.00000000000065
\PT{  1.170}{ 6.715}    % 29  0.00000000000063
\PT{  1.200}{ 6.681}    % 29 -0.00000000000050
\PT{  1.230}{ 6.647}    % 31  0.00000000000003
\PT{  1.260}{ 6.612}    % 32  0.00000000000027
\PT{  1.290}{ 6.578}    % 32 -0.00000000000017
\PT{  1.320}{ 6.544}    % 31  0.00000000000016
\PT{  1.350}{ 6.510}    % 32  0.00000000000041
\PT{  1.380}{ 6.475}    % 31  0.00000000000031
\PT{  1.410}{ 6.441}    % 31  0.00000000000044
\PT{  1.440}{ 6.406}    % 28  0.00000000000097
\PT{  1.470}{ 6.372}    % 25  0.00000000000027
\PT{  1.500}{ 6.337}    % 27 -0.00000000000039
\PT{  1.530}{ 6.302}    % 31  0.00000000000066
\PT{  1.560}{ 6.268}    % 28 -0.00000000000029
\PT{  1.590}{ 6.233}    % 30  0.00000000000039
\PT{  1.620}{ 6.198}    % 28 -0.00000000000088
\PT{  1.650}{ 6.164}    % 29 -0.00000000000037
\PT{  1.680}{ 6.129}    % 31  0.00000000000069
\PT{  1.710}{ 6.094}    % 30 -0.00000000000024
\PT{  1.740}{ 6.059}    % 32 -0.00000000000030
\PT{  1.770}{ 6.025}    % 31 -0.00000000000090
\PT{  1.800}{ 5.990}    % 32  0.00000000000025
\PT{  1.830}{ 5.956}    % 32 -0.00000000000009
\PT{  1.860}{ 5.921}    % 29 -0.00000000000055
\PT{  1.890}{ 5.886}    % 31  0.00000000000090
\PT{  1.920}{ 5.852}    % 31 -0.00000000000037
\PT{  1.950}{ 5.817}    % 31  0.00000000000064
\PT{  1.980}{ 5.783}    % 30 -0.00000000000006
\PT{  2.010}{ 5.749}    % 31  0.00000000000012
\PT{  2.040}{ 5.714}    % 28 -0.00000000000048
\PT{  2.070}{ 5.680}    % 31  0.00000000000010
\PT{  2.100}{ 5.646}    % 28  0.00000000000008
\PT{  2.130}{ 5.612}    % 31  0.00000000000033
\PT{  2.160}{ 5.578}    % 31 -0.00000000000051
\PT{  2.190}{ 5.545}    % 31  0.00000000000091
\PT{  2.220}{ 5.511}    % 28  0.00000000000038
\PT{  2.250}{ 5.478}    % 28 -0.00000000000071
\PT{  2.280}{ 5.444}    % 31  0.00000000000051
\PT{  2.310}{ 5.411}    % 28 -0.00000000000023
\PT{  2.340}{ 5.378}    % 31 -0.00000000000016
\PT{  2.370}{ 5.345}    % 31  0.00000000000049
\PT{  2.400}{ 5.313}    % 30  0.00000000000036
\PT{  2.430}{ 5.280}    % 30 -0.00000000000098
\PT{  2.460}{ 5.248}    % 30  0.00000000000049
\PT{  2.490}{ 5.216}    % 30 -0.00000000000092
\PT{  2.520}{ 5.185}    % 29 -0.00000000000091
\PT{  2.550}{ 5.153}    % 30  0.00000000000020
\PT{  2.580}{ 5.122}    % 25  0.00000000000054
\PT{  2.610}{ 5.091}    % 30 -0.00000000000077
\PT{  2.640}{ 5.061}    % 29 -0.00000000000038
\PT{  2.670}{ 5.031}    % 31  0.00000000000004
\PT{  2.700}{ 5.001}    % 30  0.00000000000063
\PT{  2.730}{ 4.972}    % 30  0.00000000000003
\PT{  2.760}{ 4.943}    % 30  0.00000000000054
\PT{  2.790}{ 4.915}    % 29  0.00000000000037
\PT{  2.820}{ 4.887}    % 30  0.00000000000071
\PT{  2.850}{ 4.860}    % 29 -0.00000000000030
\PT{  2.880}{ 4.834}    % 29  0.00000000000033
\PT{  2.910}{ 4.808}    % 30 -0.00000000000077
\PT{  2.940}{ 4.782}    % 30 -0.00000000000044
\PT{  2.970}{ 4.757}    % 27  0.00000000000062
\PT{  3.000}{ 4.733}    % 31 -0.00000000000074
\PT{  3.030}{ 4.710}    % 30  0.00000000000040
\PT{  3.060}{ 4.687}    % 31 -0.00000000000065
\PT{  3.090}{ 4.665}    % 30  0.00000000000025
\PT{  3.120}{ 4.644}    % 31  0.00000000000020
\PT{  3.150}{ 4.624}    % 31 -0.00000000000068
\PT{  3.180}{ 4.605}    % 29  0.00000000000023
\PT{  3.210}{ 4.586}    % 30 -0.00000000000056
\PT{  3.240}{ 4.568}    % 28  0.00000000000005
\PT{  3.270}{ 4.551}    % 30  0.00000000000040
\PT{  3.300}{ 4.534}    % 29 -0.00000000000085
\PT{  3.330}{ 4.519}    % 32  0.00000000000005
\PT{  3.360}{ 4.504}    % 29  0.00000000000021
\PT{  3.390}{ 4.489}    % 31  0.00000000000068
\PT{  3.420}{ 4.476}    % 30 -0.00000000000064
\PT{  3.450}{ 4.463}    % 26 -0.00000000000087
\PT{  3.480}{ 4.450}    % 28  0.00000000000061
\PT{  3.510}{ 4.438}    % 31  0.00000000000048
\PT{  3.540}{ 4.427}    % 32 -0.00000000000021
\PT{  3.570}{ 4.416}    % 32 -0.00000000000036
\PT{  3.600}{ 4.406}    % 30  0.00000000000015
\PT{  3.630}{ 4.396}    % 28 -0.00000000000017
\PT{  3.660}{ 4.386}    % 31 -0.00000000000039
\PT{  3.690}{ 4.376}    % 29  0.00000000000093
\PT{  3.720}{ 4.367}    % 31  0.00000000000048
\PT{  3.750}{ 4.359}    % 28  0.00000000000035
\PT{  3.780}{ 4.350}    % 32 -0.00000000000062
\PT{  3.810}{ 4.342}    % 31 -0.00000000000057
\PT{  3.840}{ 4.334}    % 32 -0.00000000000080
\PT{  3.870}{ 4.326}    % 32 -0.00000000000061
\PT{  3.900}{ 4.319}    % 29  0.00000000000023
\PT{  3.930}{ 4.311}    % 32  0.00000000000099
\PT{  3.960}{ 4.304}    % 30 -0.00000000000031
\PT{  3.990}{ 4.297}    % 32  0.00000000000068
\PT{  4.020}{ 4.289}    % 32  0.00000000000015
\PT{  4.050}{ 4.282}    % 33  0.00000000000013
\PT{  4.080}{ 4.275}    % 32  0.00000000000021
\PT{  4.110}{ 4.269}    % 31  0.00000000000025
\PT{  4.140}{ 4.262}    % 33  0.00000000000024
\PT{  4.170}{ 4.255}    % 31  0.00000000000036
\PT{  4.200}{ 4.248}    % 33 -0.00000000000027
\PT{  4.230}{ 4.242}    % 29 -0.00000000000029
\PT{  4.260}{ 4.235}    % 29  0.00000000000056
\PT{  4.290}{ 4.229}    % 32  0.00000000000067
\PT{  4.320}{ 4.222}    % 32 -0.00000000000046
\PT{  4.350}{ 4.216}    % 32 -0.00000000000008
\PT{  4.380}{ 4.209}    % 31 -0.00000000000070
\PT{  4.410}{ 4.203}    % 33 -0.00000000000001
\PT{  4.440}{ 4.196}    % 31  0.00000000000061
\PT{  4.470}{ 4.190}    % 32 -0.00000000000086
\PT{  4.500}{ 4.183}    % 32 -0.00000000000095
\PT{  4.530}{ 4.177}    % 31 -0.00000000000092
\PT{  4.560}{ 4.170}    % 33 -0.00000000000054
\PT{  4.590}{ 4.164}    % 32  0.00000000000034
\PT{  4.620}{ 4.157}    % 32  0.00000000000046
\PT{  4.650}{ 4.151}    % 31 -0.00000000000049
\PT{  4.680}{ 4.145}    % 32  0.00000000000018
\PT{  4.710}{ 4.138}    % 33 -0.00000000000039
\PT{  4.740}{ 4.132}    % 31  0.00000000000083
\PT{  4.770}{ 4.125}    % 33 -0.00000000000021
\PT{  4.800}{ 4.119}    % 33 -0.00000000000001
\PT{  4.830}{ 4.112}    % 33  0.00000000000034
\PT{  4.860}{ 4.106}    % 33  0.00000000000007
\PT{  4.890}{ 4.099}    % 32  0.00000000000093
\PT{  4.920}{ 4.092}    % 33  0.00000000000002
\PT{  4.950}{ 4.086}    % 31  0.00000000000030
\PT{  4.980}{ 4.079}    % 33 -0.00000000000006
\PT{  5.010}{ 4.073}    % 33  0.00000000000066
\PT{  5.040}{ 4.066}    % 33  0.00000000000004
\PT{  5.070}{ 4.060}    % 32 -0.00000000000074
\PT{  5.100}{ 4.053}    % 33 -0.00000000000015
\PT{  5.130}{ 4.046}    % 32  0.00000000000094
\PT{  5.160}{ 4.040}    % 32  0.00000000000028
\PT{  5.190}{ 4.033}    % 31 -0.00000000000043
\PT{  5.220}{ 4.027}    % 29 -0.00000000000010
\PT{  5.250}{ 4.020}    % 31  0.00000000000046
\PT{  5.280}{ 4.013}    % 32  0.00000000000093
\PT{  5.310}{ 4.007}    % 30 -0.00000000000065

\PT{  0.000}{ 3.705}    % 40 -0.00000000000047
\PT{  0.030}{ 3.712}    % 34  0.00000000000011
\PT{  0.060}{ 3.718}    % 34 -0.00000000000053
\PT{  0.090}{ 3.725}    % 35 -0.00000000000057
\PT{  0.120}{ 3.732}    % 35  0.00000000000013
\PT{  0.150}{ 3.739}    % 34  0.00000000000073
\PT{  0.180}{ 3.745}    % 33  0.00000000000041
\PT{  0.210}{ 3.752}    % 34  0.00000000000075
\PT{  0.240}{ 3.759}    % 31  0.00000000000092
\PT{  0.270}{ 3.766}    % 35 -0.00000000000033
\PT{  0.300}{ 3.773}    % 35 -0.00000000000028
\PT{  0.330}{ 3.780}    % 33  0.00000000000055
\PT{  0.360}{ 3.788}    % 33 -0.00000000000052
\PT{  0.390}{ 3.795}    % 34  0.00000000000070
\PT{  0.420}{ 3.802}    % 31 -0.00000000000046
\PT{  0.450}{ 3.809}    % 35  0.00000000000026
\PT{  0.480}{ 3.816}    % 33 -0.00000000000061
\PT{  0.510}{ 3.823}    % 34  0.00000000000085
\PT{  0.540}{ 3.830}    % 35 -0.00000000000003
\PT{  0.570}{ 3.837}    % 34 -0.00000000000040
\PT{  0.600}{ 3.843}    % 33 -0.00000000000089
\PT{  0.630}{ 3.850}    % 34 -0.00000000000051
\PT{  0.660}{ 3.857}    % 32  0.00000000000078
\PT{  0.690}{ 3.864}    % 34  0.00000000000046
\PT{  0.720}{ 3.871}    % 32  0.00000000000017
\PT{  0.750}{ 3.877}    % 35  0.00000000000016
\PT{  0.780}{ 3.884}    % 34 -0.00000000000055
\PT{  0.810}{ 3.890}    % 30 -0.00000000000054
\PT{  0.840}{ 3.897}    % 33 -0.00000000000088
\PT{  0.870}{ 3.903}    % 35 -0.00000000000001
\PT{  0.900}{ 3.910}    % 32 -0.00000000000083
\PT{  0.930}{ 3.916}    % 34 -0.00000000000002
\PT{  0.960}{ 3.922}    % 34 -0.00000000000083
\PT{  0.990}{ 3.928}    % 33  0.00000000000026
\PT{  1.020}{ 3.935}    % 34 -0.00000000000068
\PT{  1.050}{ 3.940}    % 34  0.00000000000066
\PT{  1.080}{ 3.946}    % 33 -0.00000000000097
\PT{  1.110}{ 3.952}    % 34 -0.00000000000043
\PT{  1.140}{ 3.958}    % 32 -0.00000000000079
\PT{  1.170}{ 3.964}    % 34 -0.00000000000060
\PT{  1.200}{ 3.969}    % 31 -0.00000000000036
\PT{  1.230}{ 3.974}    % 33 -0.00000000000025
\PT{  1.260}{ 3.980}    % 33  0.00000000000040
\PT{  1.290}{ 3.985}    % 28  0.00000000000029
\PT{  1.320}{ 3.990}    % 33 -0.00000000000006
\PT{  1.350}{ 3.995}    % 34  0.00000000000036
\PT{  1.380}{ 4.000}    % 32 -0.00000000000060
\PT{  1.410}{ 4.005}    % 33 -0.00000000000002
\PT{  1.440}{ 4.010}    % 33  0.00000000000016
\PT{  1.470}{ 4.014}    % 33 -0.00000000000034
\PT{  1.500}{ 4.019}    % 32 -0.00000000000090
\PT{  1.530}{ 4.023}    % 29 -0.00000000000055
\PT{  1.560}{ 4.027}    % 23  0.00000000000065
\PT{  1.590}{ 4.031}    % 33 -0.00000000000099
\PT{  1.620}{ 4.035}    % 32 -0.00000000000048
\PT{  1.650}{ 4.039}    % 34 -0.00000000000001
\PT{  1.680}{ 4.042}    % 34 -0.00000000000027
\PT{  1.710}{ 4.046}    % 34  0.00000000000068
\PT{  1.740}{ 4.049}    % 34 -0.00000000000047
\PT{  1.770}{ 4.052}    % 34 -0.00000000000036
\PT{  1.800}{ 4.056}    % 34  0.00000000000006
\PT{  1.830}{ 4.058}    % 33 -0.00000000000090
\PT{  1.860}{ 4.061}    % 32 -0.00000000000038
\PT{  1.890}{ 4.064}    % 31  0.00000000000009
\PT{  1.920}{ 4.066}    % 32  0.00000000000087
\PT{  1.950}{ 4.068}    % 33 -0.00000000000084
\PT{  1.980}{ 4.070}    % 32 -0.00000000000080
\PT{  2.010}{ 4.072}    % 33 -0.00000000000094
\PT{  2.040}{ 4.074}    % 32 -0.00000000000042
\PT{  2.070}{ 4.075}    % 34  0.00000000000031
\PT{  2.100}{ 4.077}    % 28 -0.00000000000031
\PT{  2.130}{ 4.078}    % 33 -0.00000000000040
\PT{  2.160}{ 4.079}    % 34  0.00000000000018
\PT{  2.190}{ 4.079}    % 33  0.00000000000037
\PT{  2.220}{ 4.080}    % 33  0.00000000000030
\PT{  2.250}{ 4.080}    % 33 -0.00000000000028
\PT{  2.280}{ 4.080}    % 33 -0.00000000000029
\PT{  2.310}{ 4.080}    % 33  0.00000000000003
\PT{  2.340}{ 4.079}    % 33 -0.00000000000065
\PT{  2.370}{ 4.078}    % 33  0.00000000000045
\PT{  2.400}{ 4.077}    % 33 -0.00000000000036
\PT{  2.430}{ 4.076}    % 32 -0.00000000000081
\PT{  2.460}{ 4.074}    % 28  0.00000000000058
\PT{  2.490}{ 4.072}    % 31 -0.00000000000073
\PT{  2.520}{ 4.069}    % 31 -0.00000000000086
\PT{  2.550}{ 4.067}    % 32 -0.00000000000094
\PT{  2.580}{ 4.064}    % 33  0.00000000000006
\PT{  2.610}{ 4.060}    % 32  0.00000000000034
\PT{  2.640}{ 4.056}    % 33 -0.00000000000016
\PT{  2.670}{ 4.052}    % 33  0.00000000000017
\PT{  2.700}{ 4.047}    % 32 -0.00000000000099
\PT{  2.730}{ 4.041}    % 33 -0.00000000000016
\PT{  2.760}{ 4.036}    % 32 -0.00000000000088
\PT{  2.790}{ 4.029}    % 32  0.00000000000045
\PT{  2.820}{ 4.022}    % 32  0.00000000000044
\PT{  2.850}{ 4.015}    % 32 -0.00000000000040
\PT{  2.880}{ 4.007}    % 31  0.00000000000042
\PT{  2.910}{ 3.998}    % 32 -0.00000000000064
\PT{  2.940}{ 3.988}    % 28 -0.00000000000048
\PT{  2.970}{ 3.978}    % 32 -0.00000000000047
\PT{  3.000}{ 3.967}    % 31  0.00000000000062
\PT{  3.030}{ 3.955}    % 32  0.00000000000028
\PT{  3.060}{ 3.943}    % 32 -0.00000000000060
\PT{  3.090}{ 3.930}    % 31  0.00000000000007
\PT{  3.120}{ 3.915}    % 32  0.00000000000006
\PT{  3.150}{ 3.901}    % 32 -0.00000000000042
\PT{  3.180}{ 3.885}    % 30 -0.00000000000064
\PT{  3.210}{ 3.868}    % 32  0.00000000000041
\PT{  3.240}{ 3.851}    % 32 -0.00000000000042
\PT{  3.270}{ 3.833}    % 31  0.00000000000098
\PT{  3.300}{ 3.814}    % 31 -0.00000000000006
\PT{  3.330}{ 3.794}    % 30 -0.00000000000002
\PT{  3.360}{ 3.774}    % 30  0.00000000000059
\PT{  3.390}{ 3.753}    % 30 -0.00000000000033
\PT{  3.420}{ 3.731}    % 29  0.00000000000046
\PT{  3.450}{ 3.708}    % 30  0.00000000000083
\PT{  3.480}{ 3.685}    % 31  0.00000000000030
\PT{  3.510}{ 3.662}    % 28  0.00000000000079
\PT{  3.540}{ 3.638}    % 23 -0.00000000000058
\PT{  3.570}{ 3.613}    % 29  0.00000000000056
\PT{  3.600}{ 3.588}    % 28 -0.00000000000012
\PT{  3.630}{ 3.563}    % 31 -0.00000000000040
\PT{  3.660}{ 3.537}    % 30 -0.00000000000067
\PT{  3.690}{ 3.511}    % 30 -0.00000000000046
\PT{  3.720}{ 3.484}    % 31 -0.00000000000021
\PT{  3.750}{ 3.457}    % 31 -0.00000000000000
\PT{  3.780}{ 3.430}    % 30 -0.00000000000088
\PT{  3.810}{ 3.403}    % 29  0.00000000000078
\PT{  3.840}{ 3.376}    % 31  0.00000000000025
\PT{  3.870}{ 3.348}    % 25  0.00000000000032
\PT{  3.900}{ 3.320}    % 31  0.00000000000023
\PT{  3.930}{ 3.292}    % 30  0.00000000000015
\PT{  3.960}{ 3.264}    % 27 -0.00000000000038
\PT{  3.990}{ 3.236}    % 29 -0.00000000000024
\PT{  4.020}{ 3.208}    % 31 -0.00000000000057
\PT{  4.050}{ 3.180}    % 31  0.00000000000038
\PT{  4.080}{ 3.152}    % 31  0.00000000000076
\PT{  4.110}{ 3.123}    % 31  0.00000000000002
\PT{  4.140}{ 3.095}    % 31 -0.00000000000050
\PT{  4.170}{ 3.066}    % 28  0.00000000000095
\PT{  4.200}{ 3.038}    % 31  0.00000000000094
\PT{  4.230}{ 3.009}    % 31  0.00000000000034
\PT{  4.260}{ 2.981}    % 31 -0.00000000000081
\PT{  4.290}{ 2.953}    % 31 -0.00000000000042
\PT{  4.320}{ 2.924}    % 31  0.00000000000074
\PT{  4.350}{ 2.896}    % 31 -0.00000000000014
\PT{  4.380}{ 2.867}    % 31 -0.00000000000012
\PT{  4.410}{ 2.839}    % 31  0.00000000000082
\PT{  4.440}{ 2.811}    % 31  0.00000000000006
\PT{  4.470}{ 2.783}    % 31 -0.00000000000039
\PT{  4.500}{ 2.755}    % 29  0.00000000000018
\PT{  4.530}{ 2.727}    % 30 -0.00000000000018
\PT{  4.560}{ 2.699}    % 30 -0.00000000000004
\PT{  4.590}{ 2.671}    % 28  0.00000000000016
\PT{  4.620}{ 2.643}    % 32  0.00000000000003
\PT{  4.650}{ 2.615}    % 31  0.00000000000001
\PT{  4.680}{ 2.587}    % 30 -0.00000000000061
\PT{  4.710}{ 2.560}    % 29  0.00000000000064
\PT{  4.740}{ 2.532}    % 30 -0.00000000000099
\PT{  4.770}{ 2.505}    % 32  0.00000000000020
\PT{  4.800}{ 2.478}    % 30  0.00000000000013
\PT{  4.830}{ 2.451}    % 31  0.00000000000047
\PT{  4.860}{ 2.424}    % 31 -0.00000000000085
\PT{  4.890}{ 2.397}    % 31  0.00000000000050
\PT{  4.920}{ 2.370}    % 28  0.00000000000001
\PT{  4.950}{ 2.343}    % 28 -0.00000000000002
\PT{  4.980}{ 2.316}    % 31 -0.00000000000080
\PT{  5.010}{ 2.290}    % 26  0.00000000000078
\PT{  5.040}{ 2.263}    % 32 -0.00000000000023
\PT{  5.070}{ 2.237}    % 31  0.00000000000090
\PT{  5.100}{ 2.211}    % 31 -0.00000000000060
\PT{  5.130}{ 2.185}    % 32 -0.00000000000026
\PT{  5.160}{ 2.159}    % 31  0.00000000000072
\PT{  5.190}{ 2.133}    % 28 -0.00000000000051
\PT{  5.220}{ 2.108}    % 28 -0.00000000000012
\PT{  5.250}{ 2.082}    % 31  0.00000000000095
\PT{  5.280}{ 2.057}    % 30 -0.00000000000062
\PT{  5.310}{ 2.032}    % 31  0.00000000000016
\PT{  5.340}{ 2.007}    % 31 -0.00000000000042
\PT{  5.370}{ 1.982}    % 28  0.00000000000024
\PT{  5.400}{ 1.957}    % 32  0.00000000000003
\PT{  5.430}{ 1.932}    % 31 -0.00000000000074
\PT{  5.460}{ 1.908}    % 30  0.00000000000100
\PT{  5.490}{ 1.883}    % 31  0.00000000000021
\PT{  5.520}{ 1.859}    % 31 -0.00000000000027
\PT{  5.550}{ 1.835}    % 31 -0.00000000000011
\PT{  5.580}{ 1.811}    % 31 -0.00000000000082
\PT{  5.610}{ 1.787}    % 26  0.00000000000003
\PT{  5.640}{ 1.763}    % 30 -0.00000000000089
\PT{  5.670}{ 1.740}    % 31 -0.00000000000013
\PT{  5.700}{ 1.716}    % 30 -0.00000000000062
\PT{  5.730}{ 1.693}    % 28  0.00000000000011
\PT{  5.760}{ 1.670}    % 31  0.00000000000093
\PT{  5.790}{ 1.647}    % 30 -0.00000000000099
\PT{  5.820}{ 1.624}    % 30 -0.00000000000082
\PT{  5.850}{ 1.602}    % 30  0.00000000000065
\PT{  5.880}{ 1.579}    % 30  0.00000000000014
\PT{  5.910}{ 1.557}    % 30 -0.00000000000022
\PT{  5.940}{ 1.535}    % 31 -0.00000000000024
\PT{  5.970}{ 1.513}    % 32 -0.00000000000011
\PT{  6.000}{ 1.491}    % 29 -0.00000000000073
\PT{  6.030}{ 1.469}    % 25 -0.00000000000069
\PT{  6.060}{ 1.448}    % 29 -0.00000000000089
\PT{  6.090}{ 1.426}    % 32  0.00000000000020
\PT{  6.120}{ 1.405}    % 31  0.00000000000044
\PT{  6.150}{ 1.384}    % 32  0.00000000000027
\PT{  6.180}{ 1.363}    % 27 -0.00000000000024
\PT{  6.210}{ 1.342}    % 30  0.00000000000038
\PT{  6.240}{ 1.322}    % 30 -0.00000000000090
\PT{  6.270}{ 1.301}    % 32  0.00000000000007
\PT{  6.300}{ 1.281}    % 29 -0.00000000000074
\PT{  6.330}{ 1.261}    % 31 -0.00000000000067
\PT{  6.360}{ 1.241}    % 32 -0.00000000000012
\PT{  6.390}{ 1.221}    % 28 -0.00000000000038
\PT{  6.420}{ 1.202}    % 27  0.00000000000039
\PT{  6.450}{ 1.182}    % 32 -0.00000000000022
\PT{  6.480}{ 1.163}    % 31 -0.00000000000092
\PT{  6.510}{ 1.144}    % 31 -0.00000000000079
\PT{  6.540}{ 1.125}    % 27  0.00000000000016
\PT{  6.570}{ 1.106}    % 31 -0.00000000000076
\PT{  6.600}{ 1.087}    % 30 -0.00000000000077
\PT{  6.630}{ 1.069}    % 32  0.00000000000006
\PT{  6.660}{ 1.051}    % 30  0.00000000000099
\PT{  6.690}{ 1.032}    % 31  0.00000000000014
\PT{  6.720}{ 1.015}    % 30 -0.00000000000001
\PT{  6.750}{ 0.997}    % 32 -0.00000000000013
\PT{  6.780}{ 0.979}    % 30 -0.00000000000033
\PT{  6.810}{ 0.962}    % 31  0.00000000000040
\PT{  6.840}{ 0.944}    % 31 -0.00000000000023
\PT{  6.870}{ 0.927}    % 31  0.00000000000000
\PT{  6.900}{ 0.910}    % 30 -0.00000000000044
\PT{  6.930}{ 0.893}    % 31 -0.00000000000051
\PT{  6.960}{ 0.877}    % 26  0.00000000000091
\PT{  6.990}{ 0.860}    % 31  0.00000000000051
\PT{  7.020}{ 0.844}    % 27 -0.00000000000046
\PT{  7.050}{ 0.828}    % 30 -0.00000000000006
\PT{  7.080}{ 0.812}    % 32 -0.00000000000001
\PT{  7.110}{ 0.796}    % 29 -0.00000000000076
\PT{  7.140}{ 0.780}    % 30  0.00000000000051
\PT{  7.170}{ 0.765}    % 30  0.00000000000035
\PT{  7.200}{ 0.750}    % 31 -0.00000000000010
\PT{  7.230}{ 0.735}    % 30 -0.00000000000007
\PT{  7.260}{ 0.720}    % 31 -0.00000000000001
\PT{  7.290}{ 0.705}    % 29  0.00000000000050
\PT{  7.320}{ 0.690}    % 29 -0.00000000000026
\PT{  7.350}{ 0.676}    % 31 -0.00000000000022
\PT{  7.380}{ 0.661}    % 28 -0.00000000000034
\PT{  7.410}{ 0.647}    % 31 -0.00000000000047
\PT{  7.440}{ 0.633}    % 31 -0.00000000000010
\PT{  7.470}{ 0.619}    % 27  0.00000000000035
\PT{  7.500}{ 0.606}    % 26 -0.00000000000071
\PT{  7.530}{ 0.592}    % 30  0.00000000000027
\PT{  7.560}{ 0.579}    % 31 -0.00000000000029
\PT{  7.590}{ 0.566}    % 30  0.00000000000080
\PT{  7.620}{ 0.553}    % 31  0.00000000000037
\PT{  7.650}{ 0.540}    % 29 -0.00000000000039
\PT{  7.680}{ 0.528}    % 28  0.00000000000039
\PT{  7.710}{ 0.515}    % 31 -0.00000000000029
\PT{  7.740}{ 0.503}    % 30  0.00000000000020
\PT{  7.770}{ 0.491}    % 31  0.00000000000048
\PT{  7.800}{ 0.479}    % 29 -0.00000000000011
\PT{  7.830}{ 0.467}    % 30 -0.00000000000063
\PT{  7.860}{ 0.455}    % 31  0.00000000000046
\PT{  7.890}{ 0.444}    % 31 -0.00000000000021
\PT{  7.920}{ 0.432}    % 30 -0.00000000000060
\PT{  7.950}{ 0.421}    % 30 -0.00000000000092
\PT{  7.980}{ 0.410}    % 31  0.00000000000014
\PT{  8.010}{ 0.399}    % 28 -0.00000000000088
\PT{  8.040}{ 0.389}    % 30  0.00000000000053
\PT{  8.070}{ 0.378}    % 28  0.00000000000068
\PT{  8.100}{ 0.368}    % 26 -0.00000000000016
\PT{  8.130}{ 0.358}    % 28  0.00000000000039
\PT{  8.160}{ 0.348}    % 31  0.00000000000010
\PT{  8.190}{ 0.338}    % 30  0.00000000000039
\PT{  8.220}{ 0.328}    % 27  0.00000000000061
\PT{  8.250}{ 0.319}    % 29 -0.00000000000032
\PT{  8.280}{ 0.309}    % 29  0.00000000000078
\PT{  8.310}{ 0.300}    % 30  0.00000000000004
\PT{  8.340}{ 0.291}    % 31  0.00000000000001
\PT{  8.370}{ 0.282}    % 30  0.00000000000045
\PT{  8.400}{ 0.273}    % 30 -0.00000000000064
\PT{  8.430}{ 0.265}    % 30 -0.00000000000025
\PT{  8.460}{ 0.256}    % 28  0.00000000000087
\PT{  8.490}{ 0.248}    % 30  0.00000000000002
\PT{  8.520}{ 0.240}    % 29  0.00000000000043
\PT{  8.550}{ 0.232}    % 30  0.00000000000007
\PT{  8.580}{ 0.224}    % 30 -0.00000000000060
\PT{  8.610}{ 0.217}    % 29 -0.00000000000051
\PT{  8.640}{ 0.209}    % 30  0.00000000000029
\PT{  8.670}{ 0.202}    % 29 -0.00000000000082
\PT{  8.700}{ 0.194}    % 30  0.00000000000053
\PT{  8.730}{ 0.187}    % 30 -0.00000000000042
\PT{  8.760}{ 0.180}    % 28 -0.00000000000045
\PT{  8.790}{ 0.174}    % 29 -0.00000000000092
\PT{  8.820}{ 0.167}    % 27  0.00000000000076
\PT{  8.850}{ 0.161}    % 30 -0.00000000000024
\PT{  8.880}{ 0.154}    % 30 -0.00000000000003
\PT{  8.910}{ 0.148}    % 29  0.00000000000001
\PT{  8.940}{ 0.142}    % 27 -0.00000000000034
\PT{  8.970}{ 0.136}    % 27 -0.00000000000065
\PT{  9.000}{ 0.130}    % 26  0.00000000000076
\PT{  9.030}{ 0.125}    % 28 -0.00000000000014
\PT{  9.060}{ 0.119}    % 29  0.00000000000082
\PT{  9.090}{ 0.114}    % 29 -0.00000000000055
\PT{  9.120}{ 0.109}    % 29  0.00000000000035
\PT{  9.150}{ 0.104}    % 28 -0.00000000000055
\PT{  9.180}{ 0.099}    % 29  0.00000000000012
\PT{  9.210}{ 0.094}    % 26  0.00000000000041
\PT{  9.240}{ 0.090}    % 27  0.00000000000095
\PT{  9.270}{ 0.085}    % 28  0.00000000000020
\PT{  9.300}{ 0.081}    % 27 -0.00000000000032
\PT{  9.330}{ 0.077}    % 28 -0.00000000000057
\PT{  9.360}{ 0.072}    % 29 -0.00000000000006
\PT{  9.390}{ 0.069}    % 29 -0.00000000000018
\PT{  9.420}{ 0.065}    % 27  0.00000000000004
\PT{  9.450}{ 0.061}    % 28 -0.00000000000086
\PT{  9.480}{ 0.057}    % 27 -0.00000000000066
\PT{  9.510}{ 0.054}    % 28 -0.00000000000025
\PT{  9.540}{ 0.051}    % 28  0.00000000000021
\PT{  9.570}{ 0.047}    % 28 -0.00000000000060
\PT{  9.600}{ 0.044}    % 28  0.00000000000052
\PT{  9.630}{ 0.041}    % 26  0.00000000000049
\PT{  9.660}{ 0.039}    % 26  0.00000000000085
\PT{  9.690}{ 0.036}    % 27  0.00000000000098
\PT{  9.720}{ 0.033}    % 28  0.00000000000010
\PT{  9.750}{ 0.031}    % 25 -0.00000000000010
\PT{  9.780}{ 0.028}    % 27 -0.00000000000072
\PT{  9.810}{ 0.026}    % 27 -0.00000000000048
\PT{  9.840}{ 0.024}    % 26  0.00000000000061
\PT{  9.870}{ 0.022}    % 26  0.00000000000085
\PT{  9.900}{ 0.020}    % 26 -0.00000000000080
\PT{  9.930}{ 0.018}    % 27 -0.00000000000036
\PT{  9.960}{ 0.016}    % 27 -0.00000000000033
\PT{  9.990}{ 0.015}    % 24 -0.00000000000098
\PT{ 10.020}{ 0.013}    % 27 -0.00000000000002
\PT{ 10.050}{ 0.012}    % 25  0.00000000000027
\PT{ 10.080}{ 0.011}    % 25  0.00000000000040
\PT{ 10.110}{ 0.009}    % 25  0.00000000000018
\PT{ 10.140}{ 0.008}    % 24 -0.00000000000028
\PT{ 10.170}{ 0.007}    % 26 -0.00000000000006
\PT{ 10.200}{ 0.006}    % 24  0.00000000000094
\PT{ 10.230}{ 0.005}    % 19  0.00000000000064
\PT{ 10.260}{ 0.004}    % 24 -0.00000000000067
\PT{ 10.290}{ 0.004}    % 24  0.00000000000035
\PT{ 10.320}{ 0.003}    % 24  0.00000000000063
\PT{ 10.350}{ 0.002}    % 24  0.00000000000041
\PT{ 10.380}{ 0.002}    % 24 -0.00000000000017
\PT{ 10.410}{ 0.001}    % 22  0.00000000000005
\PT{ 10.440}{ 0.001}    % 23  0.00000000000043
\PT{ 10.470}{ 0.001}    % 22  0.00000000000006
\PT{ 10.500}{ 0.001}    % 21  0.00000000000097
\PT{ 10.530}{ 0.000}    % 19 -0.00000000000025
\PT{ 10.560}{ 0.000}    % 21 -0.00000000000006
\PT{ 10.590}{ 0.000}    % 18  0.00000000000013
\PT{ 10.620}{ 0.000}    % 18 -0.00000000000017
\PT{ 10.650}{ 0.000}    % 16  0.00000000000070
\PT{ 10.680}{ 0.000}    % 10  0.00000000000061









%********************
\end{picture}}
%********************



\end{picture}

